Photometric variability of massive young stellar objects. I

The VVV survey has allowed for an unprecedented number of multi-epoch observations of the southern Galactic plane. In a recent paper,13 massive young stellar objects(MYSOs) have already been identified within the highly variable(\Delta Ks > 1 mag) YSO sample of another published work.This study aims to understand the general nature of variability in MYSOs.We present the first systematic study of variability in a large sample of candidate MYSOs.We examined the data for variability of the putative driving sources of all known Spitzer EGOs and bright 24 \mu m sources coinciding with the peak of 870 \mu m detected ATLASGAL clumps, a total of 718 targets. Of these, 190 point sources (139 EGOs and 51 non-EGOs) displayed variability (IQR > 0.05, \Delta Ks > 0.15 mag). Light-curves(LCs) have been sub-classified into eruptive, dipper, fader, short-term-variable and long-period variable-YSO categories.Lomb-Scargle periodogram analysis of periodic LCs was carried out. 1 - 870 \mu m spectral energy distributions of the variable sources were fitted with YSO models to obtain representative properties. 41% of the variable sources are represented by > 4Msun objects, and only 6% by > 8Msun objects.The highest-mass objects are mostly non-EGOs,deeply embedded.By placing them on the HR diagram we show that most lower mass,EGO type objects are concentrated on the putative birth-line position, while the luminous non-EGO type objects group around the ZAMS track.Some of the most luminous far infrared sources in the massive clumps and infrared quiet driving sources of EGOs have been missed out by this study owing to an uniform sample selection method.A high rate of detectable variability in EGO targets (139 out of 153 searched) implies that near-infrared variability in MYSOs is closely linked to the accretion phenomenon and outflow activity.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccc}
                \hline
                \hline
                SOURCE & $\chi^2$  & Av   & M    & $\dot{M}$       & $M_{disk}$ & $\dot{M}_{disk}$        &  L   & Age     \\
                &           &  mag  & \Msun & $\log(\Msun yr^-1)$ & $\log(\Msun)$  & $\log(\Msun yr^-1)$ & $\log(\Lsun)$ & $\log(yr)$ \\
                \hline
                MG303.9304-00.6879 & $11.69  \pm 3.10$ & $2.7 \pm 4.6$ & $10.3 \pm 2.1$ & $-3.5 \pm -3.35$ & $-0.86 \pm -0.75$ & $-5.33 \pm -4.89$ & $3.84 \pm 3.78$ & $5.0 \pm 0.4$ \\
                MG328.0494-00.0487 & $9.53  \pm 5.06$ & $38.23 \pm 5.49$  & $5.58 \pm 0.94$ & $-5.89 \pm -5.28$ & $-1.61 \pm -1.40$ & $-6.25 \pm -5.46$ & $2.91 \pm 2.73$ & $5.94 \pm 0.42$ \\
                MG352.2452-00.0636 & $7.97  \pm 2.81$ & $26.17 \pm 16.92$ & $1.84 \pm 1.32$ & $-4.53 \pm -4.37$ & $-1.60 \pm -1.40$ & $-5.76 \pm -5.36$ & $1.76 \pm 2.10$ & $4.21 \pm 0.71$ \\
                MG354.4384+00.4185 & $6.33  \pm 3.51$ & $14.70 \pm 14.42$ & $3.65 \pm 1.03$ & $-4.15 \pm -4.33$ & $-1.40 \pm -1.23$ & $-6.13 \pm -5.77$ & $2.06 \pm 1.70$ & $4.63 \pm 0.38$ \\
                
                G309.91+0.32 & $38.03 \pm 2.33$ & $0.00 \pm 0.02$ & $5.39 \pm 0.78$ & $-3.84 \pm -3.57$ & $-1.55 \pm -1.29$ & $-6.60 \pm -6.26$ & $2.36 \pm 2.00$ & $4.78 \pm 0.35$\\
                G335.59-0.29 & $33.02 \pm 2.66$ & $0.07 \pm 0.16$ & $8.53 \pm 0.66$ & $-3.34 \pm -3.07$ & $-0.88 \pm -0.66$ & $-5.66 \pm -5.61$ & $3.15 \pm 2.76$ & $4.53 \pm 0.33$\\
                G351.78-0.54 & $15.36 \pm 3.21$ & $38.3 \pm 8.8$ & $8.8 \pm 0.9$ & $-3.28 \pm -3.35$ & $-1.08 \pm -0.76$ & $-5.88 \pm -5.60$ & $3.47 \pm 3.16$ & $4.9 \pm 0.3$\\
                G343.50-0.47 & $9.15 \pm 3.97$ & $34.8 \pm 11.6$ & $6.6 \pm 0.4$ & $-3.46 \pm -3.72$ & $-1.06 \pm -0.98$ & $-5.81 \pm -5.42$ & $2.61 \pm 2.15$ & $4.9 \pm 0.4$\\
                \hline
                \caption{Best fit parameters for the SEDs of example targets.}
                \label{tab:sed_fit_details_agal_and_egos_sample}
        \end{longtable}
\begin{longtable}{lcccccccccccccc}
                
                \caption{Input data to build the SEDs.}
                \label{tab:all_targets_sed_input_summary_first_filters} \\

                \hline
                \hline
                
                Source   &   J   & H     & $K_s$   &  [3.6]  & [4.5]  & [5.8]  & [8.0]  &[24]  & 70  & 160  & 250  & 350 & 500  & 870    \\
                & (mJy) & (mJy) & (mJy)   &  (mJy)  & (mJy)  & (mJy)  & (mJy)  &(mJy) &(mJy)   &(mJy)    & (mJy)    &(mJy)    &(mJy)     &(mJy)      \\
                \hline

                \endfirsthead
                \multicolumn{15}{c}{\tablename~\thetable~ (continued)} \\
                \addlinespace

                \hline
                \hline
                
                Source   &   J   & H     & $K_s$   &  [3.6]  & [4.5]  & [5.8]  & [8.0]  &[24]  & 70  & 160  & 250  & 350 & 500  & 870    \\
                & (mJy) & (mJy) & (mJy)   &  (mJy)  & (mJy)  & (mJy)  & (mJy)  &(mJy) &(mJy)   &(mJy)    & (mJy)    &(mJy)    &(mJy)     &(mJy)      \\
                \hline

                \endhead
                \midrule
                \addlinespace[-2pt]
                \multicolumn{15}{r@{}}{\footnotesize (To be continued)}
                \endfoot
                \bottomrule
                \endlastfoot
                MG002.5577-00.7510 &  &  &  & 3.73 & 7.91 & 10.15 & 13.15 & 88.48 & 931.42 & 4905.53 &  &  &  & 1220\\
                MG003.5016-00.2020 &  &  &  &  &  &  &  & 53.51 &  &  &  &  &  & 2380\\
                MG006.2185-00.5837 &  &  & 7.18 & 121.61 & 224.36 & 367.37 & 551.90 & 3801.94 & 29697.80 & 28396.90 & 26346 &  &  & 4330\\
                MG006.9222-00.2512 &  &  &  & 20.80 & 90.98 & 232.43 & 329.81 & 882.17 & 12654.10 & 38301.50 & 53000 & 45976 &  & 8180\\
                MG300.3241-00.1985 &  & 0.86 & 7.18 & 53.97 & 123.87 & 189.28 & 268.57 & 712.49 & 4438.84 & 11381.30 & 22095 & 11587 &  & 2280\\
                MG303.9304-00.6879 &  &  &  &  & 23.19 & 25.32 & 33.84 & 2739.57 & 138174 & 185408 & 128313 & 85812 &  & 11300\\
                MG305.5101+00.3661 &  &  & 1.82 & 9.52 & 22.56 & 38.40 & 42.64 & 162.77 & 2620.13 & 7523.15 &  & 53309 &  & 6680\\
                MG306.1352+00.1330 &  &  &  &  & 3.05 &  &  & 172.43 & 27512.50 & 60414.60 &  &  & 23380 & 5290\\
                MG306.5029+00.0731 &  & 0.79 & 7.53 & 42.01 & 83.36 & 115.11 & 147.32 & 522.71 & 2430.10 & 6373.91 & 13913 &  &  & 2290\\
                MG313.2760-00.7111 &  &  &  & 3.71 & 17.95 & 31.56 & 52.66 & 427.45 & 4786.08 & 9590.67 & 15964 &  &  & 2110\\
                MG317.4777-00.3504 &  &  & 1.71 & 32.79 & 66.09 & 144.51 & 182.58 & 707.45 & 10028.50 & 32078.80 & 45655 & 18946 &  & 1210\\
                MG317.5959+00.0527 &  &  & 1.26 & 26.24 & 72.34 & 148.42 & 198.18 & 701.04 & 1180.58 & 4478.29 & 19088 & 22306 &  & 2930\\
                MG322.4833+00.6447 &  &  &  & 1.33 & 2.35 & 2.88 & 2.85 & 7.93 &  &  &  &  &  & 10110\\
                MG326.7241+00.3552 &  &  &  & 3.45 & 12.22 & 16.30 & 18.21 & 85.68 & 301.20 & 17519.20 &  & 19130 & 7457 & 1850\\
                MG326.9250-00.5141 &  &  &  & 0.98 & 4.22 & 13.61 & 15.53 & 135.96 & 7448.96 &  &  &  &  & 3660\\
                MG328.0494-00.0487 &  & 1.54 & 13.48 & 155.94 & 285.59 & 435.61 & 464.15 & 2018.76 & 24265.20 & 35206.80 & 39668 &  &  & 3590\\
                MG328.6141-00.4657 &  &  &  & 2.34 & 6.85 & 7.99 & 7.68 & 22.20 & 209.66 & 22135.10 &  &  &  & 3310\\
                MG331.5722-00.2290 &  &  & 26.30 & 236.46 & 565.65 & 813.39 & 827.68 & 1396.53 & 4782.94 & 20685.70 &  & 26652 &  & 4110\\
                MG331.8302+00.0360 &  &  &  & 14.72 & 33.06 & 59.03 & 82.16 & 135.46 &  &  & 12790 &  &  & 3840\\
                MG332.1534+00.0069 &  &  &  & 1.42 & 3.13 & 1.90 &  & 56.73 &  &  &  &  &  & 3080\\
                MG332.1990+00.5957 &  &  &  & 13.58 & 9.67 & 10.08 & 13.84 & 11.19 &  &  &  &  &  & 4840\\
                MG332.3652+00.6046 &  &  & 2.13 & 32.22 & 93.19 & 178.77 & 198.73 & 1093.67 &  &  & 76936 & 43824 & 26921 & 9120\\
                MG332.6662+00.0271 &  &  &  & 2.16 & 4.79 & 7.58 & 8.34 & 14.98 &  &  &  &  & 6044 & 890\\
                MG333.0294-00.0149 &  &  &  & 6.56 & 16.51 & 20.89 & 9.23 & 292.04 & 27811.20 & 41602.20 & 25085 &  &  & 5120\\
                MG333.2025+00.2940 &  &  &  & 4.08 & 15.25 & 9.06 & 2.97 & 305.47 & 12080.60 & 21664.80 & 28060 & 15920 &  & 3440\\
                MG335.2667-00.0151 &  &  &  & 6.60 & 25.22 & 48.03 & 71.43 & 226.50 & 660.41 & 2015.61 &  &  &  & 2710\\
                MG335.6100-00.7866 &  &  &  &  & 73.07 &  & 229.86 & 1327.16 & 20213.40 & 37646 & 33145 & 13321 &  & 930\\
                MG335.6172-00.2001 &  &  & 3.36 & 35.27 & 95.01 & 214.14 & 291.25 & 773.37 & 1389.56 &  &  &  &  & 10300\\
                MG336.8585-00.1903 & 1.08 & 2.35 & 3.87 & 8.55 & 14.92 & 29.81 & 42.29 & 62.42 &  & 4506.41 &  &  &  & 6150\\
                MG337.9402-00.5325 &  & 1.37 & 6.80 & 26.80 & 64.47 & 69.74 & 86.75 & 276.04 & 2213.37 & 64023.90 &  &  &  & 8980\\
                MG338.6328+00.0265 & 2.95 & 4.91 &  & 126.87 & 228.32 & 339.70 & 406.88 & 1128.41 & 8571.15 & 16042.40 & 43690 &  &  & 1680\\
                MG338.8438+00.4342 &  &  &  & 149.47 & 482.33 & 920.23 & 1002.45 & 3104.07 & 20310.60 & 32336.50 & 34513 & 15671 & 6669 & 1880\\
                MG338.8762+00.5561 &  &  &  & 13.37 & 32.85 & 47.02 & 45.32 & 131.98 &  &  & 63243 &  & 7043 & 22130\\
                MG339.2939+00.1387 &  &  &  &  &  & 19.64 & 55.14 & 923.61 & 49686.90 & 71753.20 & 74707 & 46068 &  & 2900\\
                MG339.4040-00.4134 &  &  & 3.63 & 13.90 & 47.62 & 98.97 & 189.44 & 951.68 & 6469.26 & 14827.40 &  &  &  & 10830\\
                MG339.5843-00.1282 &  &  & 6.69 &  & 101.05 & 144.51 & 124.01 & 4038.26 & 121413 & 266369 & 223023 & 111306 & 54780 & 16130\\
                MG342.0988+00.8086 &  &  &  & 1.75 & 6.90 & 10.89 & 12.21 & 130.82 & 1550.22 & 4390.39 & 12081 & 10345 &  & 1680\\
                MG342.3189+00.5876 &  &  &  & 0.67 &  & 26.84 & 61.75 & 760.19 & 15318.70 & 21494.80 & 27323 & 14944 & 8494 & 1890\\
                MG343.3567-00.4032 &  &  &  & 1.75 & 5.11 & 7.73 & 9.48 & 34.81 & 381.66 & 4071.62 &  &  &  & 4780\\
                MG343.4049-00.4007 &  &  &  & 8.86 & 25.95 & 42.53 & 51.60 & 153.58 & 928.84 & 9710.23 &  &  & 12856 & 2260\\
                MG345.0737-00.1953 &  &  & 1.39 & 11.71 & 16.21 & 22.18 & 20.98 & 8.27 &  &  & 50908 &  &  & 6570\\
                MG345.2198-00.1367 &  &  &  & 4.59 & 11.46 & 15.05 & 20.62 & 49.25 & 316.50 & 753.48 &  &  &  & 1790\\
                MG345.5764-00.2252 &  &  &  & 4.99 & 9.69 & 13.19 & 9.69 & 18.08 & 2030.97 & 10244.90 & 30095 &  &  & 4300\\
                MG347.0800-00.3962 &  &  &  & 20.18 & 44.44 & 33.32 & 13.66 & 3413.21 & 87651.20 & 113690 &  &  &  & 4920\\
                MG347.7561+00.2323 &  &  &  & 11.08 & 22.05 & 37.73 & 36.36 & 71.83 & 2794.66 &  &  & 35983 &  & 6030\\
                MG351.8098+00.6433 &  &  &  & 61.23 & 213.67 & 451.13 & 397.25 & 662.58 & 10945.60 & 45516.50 & 81681 & 44269 & 26694 & 18940\\
                MG351.8655-00.2246 &  &  &  & 3.18 & 6.04 & 9.03 & 6.78 & 317.35 & 6178.35 & 7583.99 & 19341 &  &  & 2790\\
                MG352.0746-00.3874 &  &  &  & 1.12 & 3.84 & 5.69 &  & 90.56 & 6307.34 & 15580.70 &  &  &  & 2630\\
                MG352.2452-00.0636 &  &  &  & 8.36 & 31.96 & 54.99 & 51.27 & 642.38 & 27139.10 & 25412.50 &  & 50847 & 41630 & 8720\\
                MG352.6040-00.2253 &  &  &  & 1.58 & 6 & 13.12 & 9 & 310.34 & 12433.80 & 31817.30 & 54283 & 63917 &  & 16150\\
                MG353.3418-00.2890 &  &  & 3.88 &  &  &  &  & 2732.81 & 9306.65 & 16015.40 & 36109 & 24237 & 28484 & 33570\\
                MG354.4384+00.4185 &  &  &  & 9.34 & 30.41 & 25.56 & 26.83 & 2564.40 & 45320.10 & 40166 & 24670 & 13391 &  & 19410\\
                MG354.6995+00.5229 &  &  &  &  &  &  &  & 229.57 & 1076.48 & 9777.30 & 30068 &  &  & 4680\\
                MG356.5212+00.2141 &  &  &  & 38.46 & 111.42 & 194.58 & 225.04 & 1410.31 & 4161.91 & 9780.13 & 15230 & 14773 & 13883 & 5540\\
                MG357.5328+00.2366 &  &  & 10.08 & 157.67 & 435.86 & 571.61 & 572.61 & 2690.73 & 15212.90 & 19767 & 23201 & 16127 &  & 1800\\
                MG358.0590-00.4698 &  &  &  & 9.42 & 23.58 & 36.03 & 47.32 & 481.46 & 1425.39 & 3442.07 &  & 27180 &  & 7550\\
                MG358.4604-00.3929 &  &  &  &  & 6.40 & 10.78 & 4.69 & 457.07 & 127315 & 400983 & 332122 & 187402 &  & 28970\\

                G9.83-1.05 & 1.43 & 1.80 & 1.12 & 12.30 & 19.50 & 25.30 & 22.70 & 220.10 &  &  &  &  &  & \\
                G9.81-1.06 &  &  &  & 6.10 & 25.90 & 18.50 & 15.20 &  &  &  & 9159 &  &  & \\
                G9.62+0.20 &  &  &  & 84.30 & 322.90 & 675.20 & 1083.40 &  & 1777790 &  &  &  &  & \\
                G8.73-0.37 & 1.27 & 3.05 & 3.14 & 4.20 & 14.50 & 20.60 & 14.40 & 707.40 & 26093.90 & 21879.10 &  &  &  & \\
                G8.72-0.36 & 0.51 & 1.17 & 3 & 11.90 & 27.90 & 25.50 & 13.70 & 934.70 & 17224.10 & 26429.70 &  &  &  & \\
                G8.70-0.37 & 3.01 & 8.09 & 10.04 & 8.80 & 28.90 & 46.20 & 38.60 & 478.10 & 9620.31 & 42757 &  &  &  & \\
                G8.66-0.37 & 0.45 & 1.74 & 8.96 & 155.20 & 486.80 & 784.20 & 775.90 & 4595.60 & 53153.30 & 61003.30 & 37794 &  &  & \\
                G8.27+0.51 & 2.14 & 3.24 & 3.74 & 12.70 & 42.70 & 80.80 & 75.30 & 640 & 25575.10 & 47433.20 & 38677 & 19168 &  & 1320\\
                G6.19-0.36 & 28.53 & 60.13 & 23.63 & 44.40 & 139.10 & 159.50 & 96.60 & 7064.80 & 573327 & 657804 & 470913 & 208496 & 94673 & 27050\\
                G5.88-1 & 0.35 & 1.30 & 2.76 & 9.70 & 20.70 & 23 & 12.60 & 426.20 & 18341.40 & 24488.90 & 21423 & 22553 & 9868 & 5300\\
                G5.62-0.08 & 2.75 & 3.69 & 0.45 & 1.90 & 8.20 & 10.90 & 1.20 & 48.40 &  &  &  & 73421 & 43526 & \\
                G4.89-0.13 & 1.70 & 1.79 & 2.69 & 11.70 & 36.30 & 45 & 29.70 & 870.60 & 27668.30 & 47441.80 & 40298 &  &  & \\
                G4.83+0.23 & 0.71 & 3.27 & 12.10 & 226.80 & 523.40 & 770.32 & 897.10 &  & 435407 & 360055 & 200859 & 89376 & 34765 & 10600\\
                G4.63-0.67 & 3.14 & 8.97 & 0.26 & 10.80 & 20.40 & 22.40 & 18.20 & 140.10 & 415.46 & 10826.50 & 17460 & 12163 &  & 4180\\
                G359.44-0.10 & 2.17 & 2.68 & 1.43 & 64.60 & 250 & 370.30 & 229.10 &  & 736154 & 1064810 &  &  &  & 118900\\
                G358.84-0.74 &  &  &  & 16.70 & 29.50 & 39.20 & 51.90 & 1353.60 & 36006 & 88604.40 &  & 43699 & 23619 & 9410\\
                G358.46-0.39(b) &  &  & 0.44 & 5.40 & 16.50 & 23.90 & 5.50 & 142.50 & 127315 & 400983 & 332122 & 187402 & 104546 & 28970\\
                G358.39-0.48 &  &  & 1.79 & 163.70 & 432.60 & 872.70 & 1570.50 &  & 1366660 & 853627 & 433860 & 236659 &  & \\
                G358.26-2.06 & 0.83 & 2.84 & 22.26 & 136 & 298.20 & 346.60 & 269 &  &  &  &  &  &  & \\
                G357.52+0.20 &  &  & 0.81 & 45.80 & 109.90 & 184.90 & 198.70 & 794.60 & 15066 & 36280.70 & 42341 & 35965 & 24403 & 7850\\
                G356.37+0.57 &  &  &  & 21.20 & 83.70 & 92 & 48.40 & 2918.90 & 119546 & 142002 & 94839 & 54368 &  & 5290\\
                G355.75-0.87 & 9.61 & 7.73 & 5.48 & 12.30 & 21.90 & 29.30 & 27.30 & 54.70 & 383.61 & 3613.48 & 5072 & 9498 &  & \\
                G355.75+0.65 &  &  &  & 19.10 & 29 & 35.10 & 20.10 &  &  &  &  &  &  & \\
                G355.54-0.10 & 0.74 & 4.13 & 7.34 & 78.90 & 176.60 & 298.70 & 409.70 &  & 298411 & 218012 & 102269 & 52536 &  & 5420\\
                G355.41+0.10 &  &  & 0.93 & 19.80 & 60.80 & 87.40 & 58.10 & 344.70 &  & 55819.70 & 76051 &  &  & \\
                G355.24+0.37 &  &  &  & 8.70 & 25.90 & 34.60 & 27.90 & 684.90 & 27503.40 & 41150.10 &  &  &  & \\
                G355.19-0.08 & 1.40 & 1.85 & 0.74 & 23.50 & 37.20 & 47.60 & 33.60 & 44 &  &  &  &  &  & \\
                G355.18-0.42 & 1.75 & 2.46 & 3.07 & 22.40 & 114.60 & 171.70 & 145.60 & 1781.40 & 57761.10 & 203153 & 210207 & 116253 & 79554 & \\
                G354.78+0.83 &  &  & 0.85 & 22.60 & 35.40 & 43.80 & 51.40 & 220.40 & 3511.06 & 10507.40 & 14413 &  &  & \\
                G354.71+0.29 & 0.99 & 2.88 & 6.21 & 10 & 19.90 & 31.10 & 36.80 &  &  &  &  &  &  & 15290\\
                G353.58+0.66 & 0.08 & 0.15 & 2.45 & 36.40 & 92.20 & 125.20 & 125.20 & 925.50 & 12030.50 & 77682.70 & 76820 & 41035 & 23248 & 11470\\
                G353.46+0.56 & 0.30 & 1.10 & 7.05 & 78.30 & 213.10 & 205.30 & 155.70 &  & 318940 & 380847 &  &  &  & 11050\\
                G353.40-0.07 & 0.56 & 0.88 & 1.61 & 17.10 & 50.50 & 58.50 & 58.70 & 82.30 & 2612.60 &  &  &  &  & \\
                G352.63-1.07 & 0.10 & 1.52 & 1 & 1268.20 & 3762.40 & 7861.60 & 8920.50 &  & 1281730 &  &  &  &  & 43170\\
                G352.61-0.23 & 0.14 & 0.27 & 0.77 & 26.20 & 49.40 & 56.70 & 101.20 & 249 & 12433.80 & 31817.30 & 54283 & 63917 & 23433 & \\
                G352.60-0.19 & 2.03 & 2.81 & 3.68 & 14.10 & 31.50 & 32.70 & 27.20 &  & 30949.50 & 53028.60 &  &  & 41328 & \\
                G352.58-0.18 & 0.25 & 0.98 & 2.54 & 15.20 & 32.30 & 80.30 & 155.80 &  & 232010 & 194616 & 115440 &  &  & \\
                G352.52+0.77 &  &  &  & 9.70 & 20 & 27.90 & 26.80 & 159.10 & 4605.58 &  &  &  &  & \\
                G352.52+0.76 & 0.06 & 0.41 & 0.46 & 30.20 & 51.30 & 51.80 & 42.10 & 1541.10 & 22437.80 & 22098.60 &  &  &  & \\
                G352.32-0.44 & 0.35 & 1.16 & 19 & 625.40 & 1770.80 & 3265.40 & 3339.70 &  & 1191020 & 916238 & 672597 & 239960 &  & 23830\\
                G352.13-0.94 & 0.32 & 2.52 & 13.80 & 113 & 365.70 & 468.60 & 452.60 &  & 266311 & 259550 & 150534 &  &  & \\
                G351.80-0.45 &  &  & 0.17 & 14.90 & 35.40 & 33 & 15.40 &  & 19075.90 &  &  &  &  & 35450\\
                G351.78-0.54 & 5.14 & 5.70 & 6.44 & 232.40 & 721.20 & 936.80 & 910.50 &  & 9008490 & 6513640 &  &  & 644242 & \\
                G351.76-0.54 &  &  &  & 7.80 & 37.70 & 54.10 & 99.60 &  &  &  &  &  &  & \\
                G351.69+0.17 & 1.02 & 2.29 & 0.72 & 39.10 & 62.40 & 111.50 & 151.60 & 2583.60 & 75212.60 & 85038.50 & 61160 &  &  & \\
                G351.54-0.57 &  &  & 0.29 & 29 & 53.50 & 87.70 & 100.70 & 190.90 &  &  &  &  &  & \\
                G351.53+0.71 & 0.12 & 0.56 & 1.59 & 18 & 47 & 77.20 & 90.30 & 262.70 & 2529.02 &  &  &  &  & \\
                G351.53+0.70 &  &  &  & 17.10 & 86.70 & 169.90 & 172.70 & 1065.10 & 11067.90 &  &  &  &  & \\
                G351.38-0.18 &  &  &  & 16.70 & 51.30 & 103.90 & 152.60 & 3520.70 & 49573.10 & 72878.40 & 54369 & 23906 &  & 2580\\
                G351.27+1.04 & 0.23 & 0.42 & 1.45 & 6.80 & 32.90 & 73.90 & 53.30 &  & 1149.33 &  &  &  &  & \\
                G351.16+0.69 & 5.32 & 49.56 & 200.78 & 1433.80 & 4101.60 & 4883.70 & 4673.20 &  &  &  &  &  &  & \\
                G351.05-0.39 &  &  &  & 11.60 & 24.30 & 36.90 & 27.30 & 49.40 &  & 10777.90 & 16824 & 12397 &  & \\
                G351.02-0.86 &  &  &  & 84.50 & 193.10 & 278.70 & 297.60 & 2641.40 & 37877.20 & 51539.60 & 45848 &  &  & \\
                G350.75+0.68 & 0.15 & 1.76 & 7.27 & 38.30 & 67.20 & 74 & 73 & 3456.20 & 26490.20 & 21461.40 & 13507 & 8797 &  & \\
                G350.52-0.35 & 0.53 & 1.23 & 4.19 & 92.20 & 235.40 & 509.10 & 642 & 2062.60 & 48195.30 &  &  &  &  & \\
                G350.41-0.07 &  &  &  & 4.90 & 11.30 & 12.20 & 6.80 & 31.80 & 2044.49 & 21969.60 & 35733 & 28924 &  & \\
                G350.36-0.07 &  &  & 1.26 & 9.30 & 24 & 18.80 & 4.70 & 987.20 & 56118.30 & 61175.50 & 37212 & 18065 &  & 2190\\
                G350.33+0.10 & 0.76 & 2.38 & 8.07 & 68.90 & 181.90 & 488.10 & 1370.10 &  & 832396 & 739052 & 420158 & 161725 &  & \\
                G350.02-0.52 &  &  &  & 6.80 & 17.60 & 29.50 & 17.80 &  &  &  &  &  &  & \\
                G349.64-1.09 &  &  & 0.16 & 114 & 340.30 & 704 & 923 &  & 142999 & 193490 & 167701 & 77680 &  & \\
                G349.63-1.10(b) & 4.14 & 3.94 & 3.68 & 17.50 & 34.30 & 45.10 & 43.80 &  &  &  &  &  &  & \\
                G349.63-1.10(a) & 0.87 & 2.91 & 13.17 & 41.30 & 75.80 & 79.70 & 60.60 &  &  &  &  &  &  & \\
                G349.62-1.11 & 1.71 & 1.77 & 1.76 & 22.20 & 65.70 & 107.60 & 132.10 &  & 2752.99 & 7217.72 &  &  &  & \\
                G349.62-0.20 &  &  & 1.69 & 5.30 & 10.20 & 4.10 & 6.90 & 97.10 & 15017.30 & 24005.10 & 19841 & 11182 & 9563 & 2020\\
                G348.58-0.92 & 3.36 & 3.89 & 6.10 & 75.90 & 216.80 & 246 & 154.20 & 5098.80 & 191476 & 214113 & 210360 &  &  & 28970\\
                G348.17+0.46 &  &  &  & 14.30 & 44.40 & 92 & 145.90 & 2432.50 & 61994.70 & 111104 &  &  &  & 12300\\
                G347.08-0.40 & 0.86 & 4.80 & 12.59 & 51.20 & 100.70 & 101.80 & 51.80 & 2286.40 & 87651.20 & 113690 &  &  &  & 4920\\
                G344.58-0.02 &  &  &  & 58 & 205.80 & 320 & 430.10 & 12302.60 & 815212 & 505481 & 224157 & 84320 &  & 7310\\
                G344.21-0.62 & 0.26 & 2.49 & 16.75 & 111.50 & 272.80 & 358 & 320 & 1046.70 & 18201.30 & 50127.20 &  &  &  & \\
                G343.78-0.24 & 0.09 & 0.52 & 1.58 & 23.30 & 50.30 & 39.70 & 15.40 & 2315.20 & 52517.10 & 76811.70 &  &  &  & 6770\\
                G343.72-0.18(a) & 0.79 & 1.74 & 11.74 & 33.60 & 60.20 & 55.30 & 32.60 & 905.60 & 17776.40 & 36648.60 & 70987 &  &  & \\
                G343.53-0.51(a) &  &  &  & 13.10 & 62.40 & 88 & 75 & 621.60 & 11352.90 & 35043.10 & 82844 &  & 19859 & \\
                G343.50-0.47 & 0.17 & 0.67 & 3.85 & 44.40 & 204.90 & 301.20 & 216.70 & 3482.40 & 138502 & 199245 & 130416 & 63516 &  & \\
                G343.50+0.03 & 3.28 & 4.46 & 2.23 & 12.70 & 27.40 & 9.50 & 31.80 & 168.60 & 12338.80 & 71037.80 & 73215 &  &  & \\
                G343.42-0.33 & 0.09 & 0.59 & 4 & 36.80 & 74.60 & 122.40 & 141.90 & 298.70 & 2021.24 & 5060.20 &  &  &  & \\
                G343.40-0.40 & 0.21 & 1.71 & 5.67 & 17.30 & 34.50 & 47.60 & 40.20 & 94.40 & 928.84 & 9710.23 &  &  & 12856 & 2260\\
                G343.19-0.08(a) & 0.52 & 4.41 & 17.80 & 68.40 & 146 & 169.10 & 193.90 & 3732.10 & 34193.70 & 52532.90 & 52951 & 32225 & 26279 & 6800\\
                G343.12-0.06 & 0.10 & 0.60 & 1.72 & 196.20 & 875.60 & 1254.90 & 796.60 & 19300.20 &  &  &  &  &  & \\
                G342.15+0.51 & 0.74 & 0.73 & 1.51 & 6.60 & 12.40 & 15.70 & 16.40 & 70.50 & 1420.09 &  & 15919 & 10094 & 10004 & 1170\\
                G341.99-0.10 &  &  & 0.78 & 48.80 & 162 & 192.80 & 89.10 & 2304 & 39826.60 & 58830.50 & 43078 & 20185 & 11807 & 2870\\
                G341.73-0.97 & 1.37 & 1.54 & 0.39 & 73.30 & 213.20 & 295.70 & 230.90 & 1184.90 & 10332.70 & 30776.80 & 36353 & 22838 & 16479 & \\
                G341.24-0.27 &  &  &  & 20.80 & 57.60 & 60.60 & 38 & 1189 & 62165.40 & 173692 & 168839 & 94719 &  & \\
                G341.23-0.27 & 13.33 & 11.75 & 7.92 & 6.70 & 14.20 & 18.80 & 13.60 & 70.30 &  &  &  &  &  & \\
                G341.20-0.26 & 0.45 & 1.62 & 7.52 & 23.30 & 32.30 & 33.80 & 15.50 & 49.40 & 820.63 &  &  &  &  & \\
                G340.75-1 & 0.27 & 1.10 & 2.99 & 101.30 & 239 & 336.40 & 552.60 & 17376 & 525318 & 379176 &  &  &  & \\
                G339.95-0.54 &  &  &  & 41.70 & 140.30 & 188.40 & 231.60 & 7877 & 399088 & 435963 & 285295 &  &  & 13140\\
                G337.30-0.87 & 2.04 & 3.72 & 3.47 & 56.50 & 111.20 & 103.80 & 38.50 & 1356.20 & 74537.20 & 117284 & 93897 & 46990 &  & 4120\\
                G337.16-0.39 & 0.10 & 0.27 & 9.74 & 228.30 & 536.90 & 1136.50 & 2237.20 & 5589 &  &  &  &  &  & \\
                G336.96-0.98 & 0.17 & 1.38 & 8.31 & 27.10 & 64.60 & 64.10 & 42 & 708.60 & 26979.10 & 74832.60 & 76629 &  &  & 10910\\
                G336.87+0.29 &  &  & 0.18 & 21.80 & 66.60 & 62.10 & 39.20 & 612.70 & 7675.35 & 23705.50 & 33553 &  &  & 7430\\
                G335.59-0.29 & 0.11 & 1.20 & 3.62 & 132.10 & 483.80 & 466.70 & 111.30 & 10230 & 820905 & 1197480 &  & 477395 &  & \\
                G335.43-0.24 &  &  & 0.17 & 38 & 298.10 & 481.70 & 266.40 & 2380.30 & 128964 & 238070 & 164135 & 70651 &  & 19760\\
                G334.25+0.07 &  &  & 0.52 & 8.80 & 23.40 & 24.10 & 8.70 & 201 & 17743.50 & 30110.80 & 23843 & 12333 &  & 1100\\
                G334.04+0.35 & 1.56 & 1.98 & 3.84 & 31 & 101.90 & 171.80 & 218.70 & 2344.90 & 38882 & 83179.20 & 80936 & 43128 & 23568 & \\
                G332.94-0.69 &  &  &  & 44.70 & 215 & 336.70 & 354.90 & 2689.80 & 341385 & 452377 & 314833 &  &  & 11760\\
                G332.91-0.55 & 1.13 & 1.90 & 1.03 & 14.50 & 47.40 & 42.50 & 8.40 & 240.20 & 40389.30 & 44024.20 &  & 46753 & 28034 & 4850\\
                G332.81-0.70 & 0.46 & 2.40 & 5.74 & 63.20 & 182.20 & 178.60 & 180.90 & 3104.60 & 82921.10 & 127274 & 118693 & 76167 &  & 9360\\
                G332.59+0.04(b) &  &  & 0.25 & 7.90 & 20.50 & 27.20 & 41.10 & 38.10 &  &  &  &  &  & \\
                G332.59+0.04(a) &  &  &  & 3.40 & 8.80 & 4.80 & 6 & 22.40 &  &  & 29333 &  & 9986 & 1950\\
                G332.58+0.15 &  &  &  & 7.10 & 22 & 24.30 & 19.20 & 203.90 & 16003.50 &  &  &  &  & \\
                G332.56-0.15 &  &  & 0.74 & 20.70 & 51 & 34.60 & 21.10 & 782.40 & 27759.50 & 76661.80 & 114352 & 55331 &  & 13110\\
                G332.47-0.52 & 0.62 & 2.61 & 5.58 & 149.50 & 420.90 & 1029.50 & 1898.50 & 8610.40 & 230815 & 399075 &  &  &  & 20360\\
                G332.36+0.60 & 0.12 & 0.42 & 1.43 & 102.20 & 237.50 & 368.70 & 382.80 & 2216.90 &  &  & 76936 & 43824 & 26921 & 9120\\
                G332.33-0.12 & 0.42 & 0.96 & 1.79 & 8.10 & 20.40 & 26.90 & 23.70 & 68.30 &  &  &  &  &  & 2610\\
                G332.28-0.07 &  &  &  & 9.80 & 29.20 & 24.10 & 14.90 & 551.90 & 11479.70 & 23365.30 & 52437 & 65571 &  & \\
                G331.71+0.60 & 0.89 & 2.61 & 6.01 & 122.50 & 315.30 & 421.90 & 395.80 & 3720.80 & 262815 & 480505 &  &  &  & 21080\\
                G331.71+0.58 & 1.81 & 6.78 & 8.84 & 10.70 & 26.50 & 16.60 & 10.60 & 245.50 & 97866.60 & 275609 & 210021 &  &  & 16380\\
                G331.62+0.53 &  &  & 0.16 & 47.60 & 117.20 & 233.20 & 444.20 & 2955.70 & 79785 &  &  &  &  & \\
                G329.61+0.11 & 1.24 & 2.32 & 3.07 & 110.80 & 498.70 & 880.50 & 1431.70 & 8092.80 & 146103 & 128545 & 93253 & 45750 &  & 8010\\
                G329.47+0.52 & 1.10 & 2.91 & 0.36 & 10.30 & 28.30 & 33.70 & 6.50 & 1167.90 & 19074 & 55495.40 & 49307 &  &  & 12230\\
                G329.16-0.29 & 0.89 & 1.58 & 1.60 & 4.30 & 11.80 & 16 & 11.80 & 106.50 & 14013.10 & 58085 & 68623 &  &  & 4660\\
                G329.07-0.31(b) & 0.26 & 1.01 & 2.10 & 57.50 & 322.80 & 795.30 & 1054.10 & 6590.20 & 189204 & 271610 & 270278 & 149892 & 79840 & 21390\\
                G329.07-0.31(a) & 0.79 & 2.81 & 8.15 & 79.80 & 277.90 & 423.40 & 424.40 & 4192.30 & 48243.90 & 42766.10 &  &  &  & \\
                G328.55+0.27 & 0.61 & 2.18 & 11.24 & 85.10 & 268.80 & 368.40 & 318.40 & 4483.80 & 91578.90 & 108836 & 73712 & 33341 &  & 4100\\
                G328.14-0.43 & 0.81 & 3.89 & 1.59 & 64.90 & 146.90 & 127.80 & 23.80 & 2567.30 & 156612 & 153688 & 98685 & 43607 &  & 7740\\
                G327.89+0.15 &  &  &  & 10.90 & 38.60 & 57.90 & 43.40 & 215 & 26982.10 & 114346 &  &  &  & 18650\\
                G327.40+0.44 & 0.47 & 1.45 & 7.32 & 235.60 & 876.70 & 1964.70 & 2829.90 & 11960 & 1355290 & 1458480 & 931407 & 405404 & 164013 & \\
                G327.39+0.20 & 0.11 & 1.79 & 5.27 & 67.50 & 196.50 & 259.90 & 242.40 & 3322 & 160711 & 318233 & 238756 &  &  & 11510\\
                G327.30-0.58 &  &  &  & 24.50 & 158.80 & 341.80 & 364.90 & 2589.10 &  &  &  &  &  & \\
                G327.12+0.51 & 0.39 & 1.45 & 15.95 & 365.30 & 964.50 & 2544.50 & 4347.80 & 19185.40 & 1235030 & 699293 & 378517 & 148699 &  & \\
                G326.86-0.67 & 1.68 & 2.10 & 0.77 & 13 & 35.80 & 62.80 & 13.60 & 130.90 & 53020 & 153152 &  &  &  & \\
                G326.80+0.51 &  &  &  & 3.70 & 10.20 & 5.80 & 6.70 & 10 &  & 5629.10 & 25416 & 15808 &  & 1850\\
                G326.79+0.38 & 0.08 & 1.77 & 5.79 & 171 & 305 & 348.50 & 289.10 & 3762.90 & 185328 & 195318 & 144049 &  &  & 12530\\
                G326.78-0.24 & 1.36 & 4.73 & 27.36 & 207.50 & 614.10 & 1085.60 & 1415.10 & 9509.50 & 220717 & 270607 & 221148 & 94074 & 41749 & 11380\\
                G326.65+0.75 & 1.83 & 2.13 & 2.62 & 40.50 & 196.80 & 300.30 & 218.20 & 2110.80 & 56757.40 & 138162 & 129254 & 71528 &  & 14420\\
                G326.61+0.80(c) & 0.81 & 4.41 & 24.95 & 92.70 & 162.40 & 174.20 & 150.10 & 1816.60 & 75746.90 & 148005 & 138633 &  &  & 17100\\
                G326.61+0.80(a) &  &  &  & 20.20 & 72.90 & 115.60 & 181.70 & 2248.10 & 17708.30 &  &  &  &  & \\
                G326.57+0.20 & 0.78 & 1.27 & 1.30 & 4.40 & 17.90 & 25.30 & 16.80 & 273.40 & 37308.40 & 71863.20 & 56154 & 30573 &  & 2550\\
                G326.41+0.93 & 0.25 & 0.76 & 2.37 & 75.70 & 323.60 & 468.20 & 333.40 & 2551.90 & 26244.60 &  & 266730 &  &  & \\
                G326.31+0.90 & 1.20 & 2.25 & 4.32 & 13.50 & 27.20 & 36 & 45.30 & 68.20 & 3146.64 & 9805.79 &  &  &  & \\
                G326.27-0.49 & 0.23 & 2.07 & 8.53 & 147.40 & 494.50 & 921.60 & 784.50 & 3139.60 & 80752.10 & 110188 & 103871 & 51766 &  & \\
                G324.19+0.41 & 0.78 & 1.15 & 1.11 & 25.90 & 32.20 & 53 & 53.70 & 207 & 6383.07 &  & 61591 &  &  & 9580\\
                G324.11+0.44 & 0.14 & 0.69 & 4.47 & 58.90 & 185.20 & 207.40 & 171.30 & 1537.60 & 31313.30 & 56805 & 58135 & 31873 & 26089 & 6720\\
                G321.94-0.01 &  &  &  & 18.90 & 98.30 & 190.80 & 173.50 & 4416.10 & 262577 & 497694 & 382409 & 204002 &  & \\
                G317.88-0.25 & 0.12 & 0.83 & 3.11 & 11.40 & 22.10 & 19.40 & 19 & 17.50 & 4560.06 &  &  &  &  & \\
                G317.87-0.15 & 0.75 & 0.96 & 5.18 & 6.40 & 13.10 & 10.50 & 8 & 192.80 &  &  &  &  &  & 10880\\
                G311.51-0.45 & 0.99 & 6.05 & 3.12 & 397.10 & 776 & 1183.60 & 1507.70 & 10139.10 & 135574 & 206411 & 169100 & 85755 & 38615 & \\
                G309.91+0.32 & 0.13 & 2.25 & 2.32 & 61.10 & 129.40 & 96.70 & 20.50 & 581 & 55899.60 & 128136 &  &  &  & \\
                G305.89+0.02 & 0.48 & 1.99 & 3.49 & 36.70 & 120.40 & 166.40 & 158.50 & 3639 & 275832 & 407079 & 286688 & 130168 &  & 11530\\
                G305.82-0.11 & 0.36 & 1.08 & 2.47 & 15.60 & 57.50 & 64.60 & 50 & 1062.20 & 62390.10 & 153978 & 184650 & 86395 & 47327 & 8580\\
                G305.62-0.34 & 3.86 & 8.96 & 10.83 & 15.40 & 27.10 & 27.20 & 19 & 1082.80 & 93516.80 & 103582 & 64909 & 27575 & 11432 & 1610\\
                G305.57-0.34 & 1.21 & 1.42 & 0.22 & 20.30 & 35.90 & 25 & 13.30 & 343.90 & 17240.10 & 38088.40 & 35193 & 21266 &  & 1660\\
                G305.52+0.76 & 1.05 & 0.86 & 1.39 & 20.70 & 48.70 & 55.80 & 22.80 & 645.60 & 20379.90 & 58633.40 & 58722 & 33322 &  & 5530\\
                G305.48-0.10 & 0.39 & 1.52 & 11.80 & 107.80 & 275.40 & 358.50 & 304.10 & 5052.20 & 216991 & 226933 & 164303 & 78750 &  & 9030\\
                G304.89+0.64 & 0.92 & 3.78 & 1.98 & 45.70 & 102.90 & 165.80 & 175.10 & 7645.70 & 187379 & 159050 & 95644 & 45167 & 21200 & 5530\\
                G298.90+0.36 & 6.80 & 10.34 & 12.27 & 71.70 & 125.70 & 160.10 & 162 & 3293.10 & 37075.20 & 38671.10 & 23151 & 25449 & 12633 & \\
                G298.26+0.74 & 0.21 & 1.16 & 24.93 & 317.10 & 605.60 & 648.80 & 536.30 & 18226.20 &  &  & 208740 & 71223 & 29343 & 7660\\
                G2.54+0.20 & 0.07 & 0.19 & 5.51 & 180 & 365.60 & 320.70 & 172 & 2761.20 &  & 62062.30 &  &  &  & \\
                G2.14+0.01 & 0.39 & 1.81 & 4.71 & 21.50 & 65.80 & 196.50 & 310.10 &  & 307960 & 291775 & 159452 & 70365 & 26188 & 5740\\
                G0.09-0.66 &  &  & 1.88 & 20.50 & 76.90 & 67 & 19.50 & 325.30 & 115667 & 314354 &  &  & 69898 & \\

                \hline
                
        \end{longtable}
\end{landscape}

\begin{landscape}

\small
        \begin{longtable}{lcccccccccccccccc}
                
                \caption{Results of the weighted averaging of the fit SEDs.}
                \label{tab:all_targets_sed_fit_summary} \\

                \hline
                \hline
                
                SOURCE & $\chi^2$ & $\sigma_{\chi^2}$ & Av  & $\sigma_{Av }$ & M    & $\sigma_{M}$ & $\dot{M}$            & $\sigma_{\dot{M}}$        & $M_{disk}$ & $\sigma_{M_{disk}}$ & $\dot{M}_{disk}$        & $\sigma_{\dot{M}_{disk}}$  & L    & $\sigma_{L}$ & Age     & $\sigma_{Age}$ \\
                &        &        &  mag        &             & \Msun &   & $\log(\Msun yr^-1)$ &  & $\log(\Msun)$  &       & $\log(\Msun yr^-1)$ &  & $\log(\Lsun)$ &   & $\log(yr)$ &  \\
                
                \hline
                \endfirsthead
                \multicolumn{17}{c}{\tablename~\thetable~ (continued)} \\
                \addlinespace
                \hline
                \hline

                SOURCE & $\chi^2$ & $\sigma_{\chi^2}$ & Av  & $\sigma_{Av }$ & M    & $\sigma_{M}$ & $\dot{M}$            & $\sigma_{\dot{M}}$        & $M_{disk}$ & $\sigma_{M_{disk}}$ & $\dot{M}_{disk}$        & $\sigma_{\dot{M}_{disk}}$  & L    & $\sigma_{L}$ & Age     & $\sigma_{Age}$ \\
                &        &        &  mag        &             & \Msun &   & $\log(\Msun yr^-1)$ &  & $\log(\Msun)$  &       & $\log(\Msun yr^-1)$ &  & $\log(\Lsun)$ &   & $\log(yr)$ &  \\
                
                \hline
                \endhead
                \midrule
                \addlinespace[-2pt]
                \multicolumn{17}{r@{}}{\footnotesize (To be continued)}
                \endfoot
                \bottomrule
                \endlastfoot

                MG358.0590-00.4698 & 6.98 & 3.21 & 12.18 & 16.83 & 2.14 & 1.83 & -5.40 & -5.67 & -1.58 & -1.58 & -5.63 & -5.35 & 1.91 & 2.13 & 4.62 & 0.95\\
                
                MG356.5212+00.2141 & 10.40 & 2.95 & 42.94 & 11.85 & 3.20 & 1.69 & -6.83 & -6.41 & -3.54 & -2.97 & -9.32 & -8.75 & 2.31 & 2.35 & 5.98 & 0.27\\
                
                MG354.4384+00.4185 & 7.45 & 3.72 & 8.38 & 9.13 & 7.87 & 0.91 & -3.96 & -4.24 & -1.00 & -0.74 & -5.30 & -4.86 & 2.93 & 2.58 & 4.31 & 0.40\\
                
                MG352.6040-00.2253 & 8.75 & 4.29 & 39.18 & 8.79 & 7.60 & 0.75 & -3.55 & -3.70 & -1.02 & -0.76 & -5.57 & -5.26 & 2.91 & 2.43 & 4.53 & 0.45\\
                
                MG352.2452-00.0636 & 10.11 & 2.99 & 19.40 & 18.02 & 5.74 & 1.85 & -3.93 & -3.77 & -1.08 & -0.92 & - & - & 2.87 & 2.84 & 4.27 & 0.78\\
                
                MG351.8098+00.6433 & 10.70 & 3.01 & 47.02 & 6.49 & 1.89 & 1.11 & -7.23 & -6.61 & -1.76 & -1.87 & -6.88 & -6.73 & 1.61 & 1.84 & 6.45 & 0.43\\
                
                MG347.7561+00.2323 & 8.34 & 3.14 & 44.67 & 8.74 & 6.53 & 0.76 & -4.78 & -3.77 & -1.48 & -1.46 & -6.15 & -5.79 & 3.15 & 2.76 & 6.31 & 0.38\\
                
                MG345.5764-00.2252 & 12.24 & 2.98 & 38.91 & 7.03 & 4.40 & 0.53 & -5.76 & -4.63 & -1.40 & -1.42 & -6.24 & -5.62 & 2.53 & 2.06 & 6.42 & 0.36\\
                
                MG343.4049-00.4007 & 8.12 & 3.22 & 43.87 & 10.90 & 3.19 & 1.04 & -6.99 & -6.39 & -1.37 & -1.37 & -6.15 & -5.72 & 2.10 & 2.45 & 6.13 & 0.49\\
                
                MG343.3567-00.4032 & 7.19 & 3.43 & 29.62 & 18.85 & 2.65 & 2.31 & -5.21 & -4.93 & -1.64 & -1.64 & -4.95 & -4.85 & 2.44 & 2.49 & 4.68 & 1.61\\
                
                MG342.3189+00.5876 & 14.89 & 3.54 & 36.44 & 13.72 & 1.50 & 1.46 & -5.03 & -5.23 & -1.46 & -1.39 & -5.21 & -5.18 & 2.05 & 2.41 & 3.92 & 1.04\\
                
                MG339.5843-00.1282 & 7.95 & 4.27 & 19.49 & 9.74 & 5.03 & 1.30 & -4.03 & -3.91 & -1.23 & -0.99 & -6.16 & -5.82 & 2.34 & 2.15 & 4.66 & 0.44\\
                
                MG339.4040-00.4134 & 7.38 & 3.39 & 41.03 & 11.66 & 2.89 & 2.00 & -4.82 & -4.85 & -1.41 & -1.25 & -5.16 & -4.92 & 2.52 & 2.75 & 4.24 & 1.12\\
                
                MG339.2939+00.1387 & 4.68 & 2.59 & 19.03 & 11.42 & 4.25 & 1.45 & -3.38 & -3.46 & -1.98 & -1.39 & -6.60 & -5.59 & 2.27 & 2.24 & 4.63 & 0.49\\
                
                MG338.8762+00.5561 & 8.49 & 3.07 & 42.83 & 12.32 & 4.49 & 0.93 & -4.33 & -3.78 & -1.53 & -1.40 & -5.97 & -5.24 & 2.55 & 2.19 & 5.95 & 0.91\\
                
                MG338.8438+00.4342 & 13.24 & 2.88 & 32.91 & 14.51 & 7.08 & 2.80 & -4.70 & -4.54 & -0.84 & -0.90 & -4.61 & -4.29 & 3.49 & 3.58 & 5.03 & 1.30\\
                
                MG337.9402-00.5325 & 10.45 & 3.44 & 20.44 & 8.10 & 3.75 & 1.62 & -6.20 & -6.04 & -1.75 & -1.50 & -5.75 & -5.38 & 2.31 & 2.18 & 5.74 & 1.10\\
                
                MG336.8585-00.1903 & 16.51 & 5.28 & 7.85 & 4.46 & 2.75 & 1.00 & -4.13 & -3.88 & -1.26 & -1.38 & -6.12 & -5.67 & 1.91 & 1.56 & 5.56 & 1.28\\
                
                MG335.6172-00.2001 & 19.97 & 3.46 & 18.22 & 6.90 & 5.87 & 1.50 & - & - & -1.45 & -1.53 & -6.37 & -5.75 & 3.09 & 3.22 & 6.61 & 0.19\\
                
                MG335.6100-00.7866 & 3.83 & 2.75 & 30.28 & 13.84 & 4.42 & 2.17 & -4.66 & -4.77 & -1.42 & -1.14 & -5.05 & -4.68 & 2.49 & 2.30 & 4.16 & 0.99\\
                
                MG335.2667-00.0151 & 10.55 & 2.89 & 40.15 & 14.44 & 3.94 & 2.03 & -6.47 & -6.09 & -1.53 & -1.74 & -5.66 & -5.51 & 2.66 & 2.67 & 5.88 & 1.24\\
                
                MG333.2025+00.2940 & 31.24 & 3.34 & 5.26 & 10.71 & 4.03 & 1.03 & -4.06 & -4.18 & -1.86 & -1.85 & -7.30 & -6.95 & 2.01 & 1.64 & 4.92 & 0.36\\
                
                MG333.0294-00.0149 & 17.35 & 2.93 & 22.88 & 14.51 & 5.02 & 1.06 & -3.90 & -3.86 & -1.26 & -1.09 & -6.31 & -5.96 & 2.28 & 1.94 & 4.80 & 0.36\\
                
                MG332.6662+00.0271 & 8.80 & 4.05 & 43.34 & 9.80 & 3.40 & 0.74 & -4.90 & -4.22 & -1.63 & -1.50 & -6.42 & -5.79 & 2.11 & 1.93 & 6.35 & 0.77\\
                
                MG332.3652+00.6046 & 11.46 & 5.02 & 27.31 & 12.65 & 2.27 & 2.09 & -4.52 & -4.30 & -1.44 & -1.30 & -5.16 & -4.97 & 2.15 & 2.28 & 3.90 & 0.96\\
                
                MG332.1990+00.5957 & 11.72 & 3.11 & 5.92 & 5.79 & 1.91 & 0.84 & -6.38 & -5.87 & -2.13 & -1.87 & -7.60 & -7.08 & 1.02 & 1.03 & 5.96 & 0.34\\
                
                MG332.1534+00.0069 & 3.94 & 2.74 & 20.62 & 12.65 & 1.15 & 0.86 & -4.54 & -4.39 & -2.33 & -1.87 & -7.17 & -6.23 & 1.10 & 1.24 & 4.95 & 0.49\\
                
                MG331.8302+00.0360 & 8.61 & 4.14 & 37.35 & 12.55 & 3.81 & 1.02 & -4.05 & -3.71 & -1.65 & -1.47 & -6.16 & -5.67 & 2.40 & 2.43 & 5.89 & 1.25\\
                
                MG331.5722-00.2290 & 5.70 & 3.31 & 38.81 & 4.88 & 7.59 & 0.99 & - & - & -1.35 & -1.33 & -5.85 & -5.56 & 3.41 & 3.13 & 6.34 & 0.18\\
                
                MG328.6141-00.4657 & 8.45 & 2.76 & 44.71 & 9.40 & 1.59 & 0.90 & -6.80 & -6.54 & -1.87 & -1.78 & -6.75 & -6.51 & 1.17 & 1.48 & 6.02 & 0.49\\
                
                MG328.0494-00.0487 & 10.79 & 4.66 & 35.69 & 5.97 & 6.20 & 0.81 & -5.01 & -4.36 & -1.52 & -1.31 & -6.12 & -5.34 & 3.07 & 2.61 & 5.88 & 0.41\\
                
                MG326.7241+00.3552 & 8.40 & 3.61 & 25.18 & 18.68 & 1.13 & 1.22 & -6.33 & -6.35 & -2.08 & -1.95 & -6.48 & -6.55 & 1.40 & 1.61 & 4.78 & 1.59\\
                
                MG322.4833+00.6447 & 7.79 & 4.18 & 43.27 & 8.71 & 1.97 & 0.99 & -5.30 & -4.76 & -1.85 & -1.65 & -7.27 & -6.86 & 1.17 & 1.10 & 5.67 & 0.39\\
                
                MG317.5959+00.0527 & 15.75 & 4.56 & 31.64 & 10.72 & 4.97 & 1.34 & - & - & -1.80 & -1.73 & -7.12 & -6.94 & 2.81 & 2.75 & 6.50 & 0.28\\
                
                MG317.4777-00.3504 & 12.50 & 4.48 & 32.43 & 11.45 & 6.44 & 1.95 & -4.55 & -4.42 & -0.98 & -0.88 & - & - & 3.24 & 3.07 & 4.80 & 1.21\\
                
                MG313.2760-00.7111 & 6.20 & 3.11 & 32.70 & 14.23 & 1.23 & 0.90 & -4.63 & -4.53 & -1.54 & -1.45 & -5.35 & -5.20 & 1.74 & 2.01 & 3.74 & 0.53\\
                
                MG306.5029+00.0731 & 11.45 & 4.04 & 30.19 & 7.75 & 3.75 & 1.11 & -6.69 & -6.32 & -1.94 & -1.76 & -6.39 & -5.77 & 2.32 & 2.64 & 6.26 & 0.76\\
                
                MG305.5101+00.3661 & 7.49 & 3.06 & 40.01 & 16.52 & 3.54 & 1.74 & -5.75 & -5.27 & -1.58 & -1.52 & -5.64 & -5.27 & 2.33 & 2.19 & 5.65 & 1.34\\
                
                MG303.9304-00.6879 & 11.69 & 3.10 & 2.72 & 4.57 & 10.29 & 2.05 & -3.49 & -3.35 & -0.86 & -0.75 & -5.33 & -4.88 & 3.84 & 3.78 & 5.01 & 0.42\\
                
                MG300.3241-00.1985 & 17.08 & 5.65 & 25.43 & 6.92 & 5.88 & 1.28 & -6.58 & -5.75 & -1.35 & -1.31 & -6.01 & -5.30 & 3.05 & 3.16 & 6.16 & 0.49\\
                
                MG006.9222-00.2512 & 13.50 & 3.20 & 49.50 & 1.55 & 6.15 & 1.49 & -6.96 & -6.32 & -1.37 & -1.54 & -5.84 & -5.00 & 3.12 & 2.98 & 6.31 & 0.52\\
                
                MG006.2185-00.5837 & 7.27 & 4.03 & 34.95 & 16.21 & 6.47 & 1.38 & -4.95 & -4.80 & -1.21 & -0.91 & -5.75 & -5.08 & 3.13 & 2.90 & 5.43 & 0.68\\
                
                G8.27+0.51 & 20.85 & 5.72 & 0.62 & 0.73 & 1.16 & 0.23 & -4.49 & -4.60 & -2.30 & -2.12 & -5.82 & -5.57 & 1.50 & 0.84 & 3.65 & 0.21\\
                
                G354.78+0.83 & 5.82 & 3.63 & 26.15 & 9.37 & 4.66 & 0.68 & -5.04 & -4.80 & -1.47 & -1.39 & -6.22 & -5.81 & 2.35 & 2.07 & 5.61 & 0.60\\
                
                G354.71+0.29 & 13.33 & 3.52 & 4.85 & 5.21 & 7.56 & 2.38 & -3.59 & -3.17 & -1.05 & -0.85 & - & - & 3.22 & 3.31 & 4.59 & 0.67\\
                
                G353.58+0.66 & 9.88 & 4.65 & 37.77 & 6.28 & 0.91 & 1.25 & -6.09 & -6.28 & -2.44 & -2.03 & -7.79 & -7.44 & 1.56 & 2.02 & 5.32 & 0.61\\
                
                G352.60-0.19 & 9.03 & 2.43 & 14.89 & 9.81 & 6.67 & 1.40 & -3.78 & -3.36 & -1.18 & -0.95 & -5.66 & -5.13 & 2.85 & 2.67 & 5.03 & 0.95\\
                
                G352.32-0.44 & 4.38 & 2.50 & 2.54 & 2.08 & 8.55 & 0.91 & -3.36 & -4.11 & -2.15 & -1.34 & -7.15 & -6.28 & 3.69 & 3.06 & 5.21 & 0.12\\
                
                G350.41-0.07 & 14.21 & 2.91 & 39.58 & 12.41 & 2.67 & 1.05 & -4.70 & -4.37 & -1.80 & -1.63 & -6.91 & -6.51 & 1.49 & 1.04 & 5.33 & 0.26\\
                
                G350.33+0.10 & 16.04 & 3.93 & 10.38 & 6.32 & 19.56 & 4.65 & -3.31 & -2.95 & -1.13 & -0.79 & - & - & 4.57 & 4.33 & 4.36 & 0.73\\
                
                G350.02-0.52 & 4.97 & 2.31 & 22.62 & 12.00 & 6.87 & 2.24 & -3.59 & -3.56 & -1.18 & -0.90 & - & - & 2.97 & 3.00 & 4.66 & 0.38\\
                
                G349.64-1.09 & 3.63 & 2.73 & 16.73 & 7.73 & 8.30 & 1.86 & -3.99 & -4.03 & -0.95 & -0.84 & - & - & 3.13 & 2.89 & 3.82 & 0.44\\
                
                G349.62-0.20 & 6.70 & 3.27 & 12.60 & 7.98 & 2.92 & 1.41 & -5.03 & -4.55 & -2.30 & -1.97 & -7.65 & -7.12 & 2.01 & 1.94 & 5.77 & 0.87\\
                
                G344.21-0.62 & 17.19 & 2.97 & 28.98 & 6.62 & 4.16 & 0.79 & -4.52 & -4.33 & -1.22 & -1.04 & -6.67 & -6.41 & 2.11 & 1.75 & 5.61 & 0.60\\
                
                G343.78-0.24 & 4.76 & 2.92 & 1.55 & 4.43 & 3.91 & 0.83 & -4.12 & -4.63 & -1.93 & -1.50 & -7.20 & -6.58 & 1.87 & 1.89 & 5.26 & 0.20\\
                
                G343.53-0.51(a) & 9.01 & 2.94 & 20.92 & 17.04 & 1.03 & 0.94 & -4.85 & -4.78 & -1.78 & -1.59 & -5.58 & -5.32 & 1.40 & 1.58 & 3.72 & 0.67\\
                
                G343.50+0.03 & 6.73 & 3.49 & 6.73 & 4.20 & 2.09 & 0.53 & -5.52 & -5.03 & -1.55 & -1.53 & -7.46 & -7.13 & 1.11 & 1.07 & 5.81 & 0.43\\
                
                G343.42-0.33 & 13.29 & 4.41 & 34.89 & 5.75 & 3.24 & 0.56 & -7.72 & -7.34 & -2.17 & -2.01 & -7.59 & -7.10 & 1.77 & 1.24 & 6.35 & 0.39\\
                
                G343.19-0.08(a) & 14.53 & 4.56 & 16.87 & 8.03 & 2.66 & 1.06 & -4.40 & -4.24 & -1.44 & -1.31 & -5.94 & -5.70 & 1.84 & 1.81 & 4.69 & 0.47\\
                
                G342.15+0.51 & 18.15 & 3.75 & 7.74 & 3.33 & 5.44 & 0.65 & -4.67 & -4.37 & -1.63 & -1.68 & -6.54 & -5.95 & 2.53 & 1.93 & 5.43 & 0.51\\
                
                G341.73-0.97 & 12.27 & 2.73 & 34.65 & 20.10 & 3.51 & 1.92 & -5.50 & -5.46 & -1.80 & -1.72 & -5.62 & -5.22 & 2.26 & 2.11 & 5.15 & 1.25\\
                
                G340.75-1.00 & 14.63 & 4.56 & 36.03 & 9.71 & 6.16 & 0.98 & -4.06 & -4.10 & -1.16 & -0.94 & -5.88 & -5.50 & 2.66 & 2.55 & 4.52 & 0.64\\
                
                G336.87+0.29 & 12.60 & 3.35 & 38.96 & 13.03 & 6.17 & 0.94 & -4.61 & -4.46 & -1.07 & -0.99 & -6.01 & -5.83 & 2.68 & 2.40 & 5.14 & 0.44\\
                
                G335.59-0.29 & 33.02 & 2.66 & 0.07 & 0.16 & 8.53 & 0.66 & -3.34 & -3.07 & -0.88 & -0.66 & -5.66 & -5.61 & 3.15 & 2.76 & 4.53 & 0.33\\
                
                G334.25+0.07 & 38.21 & 3.56 & 13.63 & 12.14 & 7.44 & 0.42 & -3.24 & -3.19 & -0.55 & -0.69 & -5.46 & -5.52 & 2.78 & 1.97 & 4.76 & 0.31\\
                
                G334.04+0.35 & 9.88 & 4.22 & 11.94 & 11.52 & 3.00 & 1.22 & -4.47 & -4.31 & -1.27 & -1.12 & -5.30 & -5.12 & 2.17 & 1.92 & 3.80 & 0.50\\
                
                G332.91-0.55 & 5.54 & 2.63 & 2.09 & 4.51 & 2.72 & 1.15 & -4.43 & -4.18 & -2.03 & -1.77 & -7.48 & -6.94 & 1.63 & 1.39 & 5.28 & 0.40\\
                
                G332.59+0.04(b) & 5.84 & 3.67 & 33.01 & 5.48 & 4.12 & 0.33 & -6.08 & -4.78 & -1.64 & -1.54 & -6.28 & -5.75 & 2.41 & 1.70 & 6.78 & 0.25\\
                
                G332.47-0.52 & 9.85 & 2.88 & 22.13 & 11.90 & 6.83 & 1.48 & -3.21 & -3.09 & -1.03 & -0.87 & - & - & 3.05 & 3.10 & 4.07 & 0.81\\
                
                G332.33-0.12 & 14.25 & 3.42 & 25.82 & 8.78 & 2.63 & 1.01 & -4.49 & -4.17 & -1.45 & -1.34 & -6.52 & -6.18 & 1.61 & 1.33 & 5.40 & 0.71\\
                
                G332.28-0.07 & 8.25 & 3.10 & 15.49 & 11.58 & 3.85 & 1.09 & -4.20 & -4.07 & -1.49 & -1.23 & -6.40 & -6.01 & 2.04 & 1.66 & 4.79 & 0.36\\
                
                G331.71+0.58 & 15.59 & 3.39 & 7.64 & 7.48 & 7.36 & 0.59 & -3.63 & -3.44 & -0.54 & -0.56 & -5.49 & -5.29 & 2.77 & 2.22 & 4.67 & 0.41\\
                
                G331.62+0.53 & 4.87 & 3.70 & 15.93 & 12.23 & 3.48 & 1.31 & -3.41 & -3.29 & -1.01 & -0.94 & -4.98 & -4.86 & 2.32 & 2.09 & 3.75 & 0.49\\
                
                G329.47+0.52 & 8.72 & 3.93 & 0.00 & 0.00 & 6.14 & 0.94 & -4.16 & -7.40 & -0.98 & -0.79 & -6.95 & -7.63 & 2.57 & 2.07 & 4.18 & 0.20\\
                
                G329.16-0.29 & 11.76 & 4.66 & 0.95 & 1.19 & 2.53 & 1.23 & -3.77 & -3.68 & -1.50 & -1.45 & -6.71 & -6.46 & 1.67 & 1.46 & 4.93 & 0.45\\
                
                G328.55+0.27 & 12.09 & 4.34 & 14.66 & 11.68 & 6.09 & 1.21 & -3.77 & -3.51 & -1.19 & -0.91 & - & - & 2.65 & 2.31 & 4.16 & 0.52\\
                
                G326.80+0.51 & 5.68 & 3.27 & 25.36 & 11.00 & 1.56 & 0.59 & -6.30 & -5.65 & -2.13 & -1.83 & -7.65 & -7.22 & 0.80 & 1.06 & 5.90 & 0.32\\
                
                G326.78-0.24 & 13.87 & 4.46 & 21.18 & 5.51 & 5.67 & 1.32 & -3.84 & -3.59 & -1.10 & -0.96 & - & - & 2.72 & 2.34 & 3.85 & 0.60\\
                
                G326.65+0.75 & 85.82 & 5.93 & 0.75 & 0.97 & 1.57 & 0.95 & -4.61 & -4.64 & -1.51 & -1.44 & -5.75 & -5.71 & 1.67 & 1.44 & 3.75 & 0.51\\
                
                G326.57+0.20 & 20.91 & 6.23 & 1.22 & 1.11 & 4.32 & 1.51 & -3.41 & -3.37 & -1.09 & -1.01 & -5.43 & -4.97 & 2.27 & 2.10 & 4.61 & 0.35\\
                
                G326.41+0.93 & 16.41 & 3.14 & 14.72 & 14.47 & 1.67 & 1.58 & -4.81 & -4.85 & -1.61 & -1.48 & -5.25 & -5.09 & 1.99 & 2.22 & 3.66 & 0.85\\
                
                G326.31+0.90 & 8.95 & 4.07 & 27.21 & 4.79 & 2.58 & 0.88 & -6.09 & -5.25 & -1.89 & -1.72 & -6.86 & -6.67 & 1.24 & 1.27 & 5.82 & 0.36\\
                
                G326.27-0.49 & 11.61 & 4.00 & 19.88 & 5.46 & 2.04 & 1.69 & -4.46 & -4.23 & -1.55 & -1.51 & -4.33 & -4.43 & 2.36 & 2.21 & 3.29 & 0.26\\
                
                G324.19+0.41 & 12.56 & 2.69 & 8.41 & 6.53 & 3.58 & 0.72 & -4.42 & -4.25 & -1.44 & -1.49 & -6.69 & -6.52 & 1.77 & 1.24 & 5.24 & 0.25\\
                
                G324.11+0.44 & 10.90 & 3.41 & 41.90 & 8.39 & 6.07 & 0.83 & -4.39 & -3.98 & -1.35 & -1.15 & -5.98 & -5.47 & 2.83 & 2.47 & 5.49 & 0.43\\
                
                G321.94-0.01 & 7.83 & 2.98 & 21.70 & 14.56 & 4.11 & 1.43 & -3.72 & -3.43 & -1.16 & -1.05 & -5.46 & -5.10 & 2.30 & 2.06 & 4.16 & 0.46\\
                
                G317.88-0.25 & 8.26 & 4.17 & 29.00 & 3.80 & 2.34 & 0.62 & -6.59 & -6.14 & -1.93 & -1.83 & -7.38 & -6.93 & 1.15 & 0.94 & 6.20 & 0.43\\
                
                G311.51-0.45 & 7.30 & 3.04 & 28.01 & 13.90 & 7.12 & 0.85 & -4.37 & -3.94 & -1.43 & -1.03 & - & - & 3.25 & 2.83 & 5.47 & 0.68\\
                
                G309.91+0.32 & 38.03 & 2.33 & 0.00 & 0.02 & 5.39 & 0.78 & -3.84 & -3.57 & -1.55 & -1.29 & -6.60 & -6.26 & 2.36 & 2.00 & 4.78 & 0.35\\
                
                G305.52+0.76 & 23.91 & 3.37 & 30.16 & 9.06 & 2.97 & 1.06 & -4.29 & -4.26 & -1.67 & -1.39 & -6.96 & -6.61 & 1.71 & 1.37 & 5.04 & 0.34\\

MG347.0800-00.3962 & 3.55 & 2.71 & 24.43 & 12.82 & 6.87 & 1.84 & -4.72 & -4.31 & -1.50 & -1.11 & -6.21 & -5.74 & 3.27 & 3.37 & 5.60 & .49\\
MG338.6328+00.0265 & 6.60 & 4.30 & 39.30 & 9.85 & 4.89 & .87 & -6.81 & -6.22 & -1.62 & -1.47 & -6.57 & -5.83 & 2.71 & 2.58 & 6.20 & .41\\
MG357.5328+00.2366 & 7.15 & 3.05 & 44.32 & 12.94 & 5.20 & 1.48 & -5.98 & -5.53 & -1.74 & -1.47 & -6.04 & -5.40 & 2.87 & 2.65 & 5.78 & .80\\
MG352.0746-00.3874 & 3.62 & 2.71 & 29.75 & 14.35 & .96 & .91 & -4.79 & -4.57 & -1.76 & -1.60 & -6.25 & -5.84 & 1.45 & 1.90 & 4.27 & .75\\
MG326.9250-00.5141 & 7.28 & 4.32 & 33.97 & 14.97 & .50 & .37 & -5.25 & -5.10 & -1.94 & -1.86 & -5.44 & -5.24 & 1.17 & 1.36 & 3.32 & .31\\
MG002.5577-00.7510 & 10.33 & 3.91 & 24.10 & 17.55 & .75 & 1.09 & -5.76 & -5.80 & -1.91 & -1.55 & -6.32 & -5.91 & 1.15 & 1.85 & 4.36 & 1\\
MG345.2198-00.1367 & 6.45 & 3.67 & 40.61 & 8.65 & 2.03 & .86 & -7.12 & -6.76 & -1.78 & -1.69 & -6.63 & -6.55 & 1.50 & 1.86 & 6.30 & .48\\
MG351.8655-00.2246 & 8.30 & 4.31 & 20.83 & 13.17 & 1.56 & .80 & -4.68 & -4.61 & -1.79 & -1.53 & -6.85 & -6.45 & 1.30 & 1.09 & 4.96 & .46\\
MG345.0737-00.1953 & 13.01 & 3.67 & 34.08 & 3.81 & 3.92 & 1.40 & - & - & -1.75 & -1.83 & -5.28 & -5.16 & 2.76 & 2.84 & 6.49 & .24\\
MG358.4604-00.3929 & 10.15 & 2.39 & 26.39 & 20.27 & 2.49 & 1.80 & -4.23 & -4.04 & -1.66 & -1.24 & -6.47 & -5.69 & 1.82 & 2.03 & 4.94 & .39\\
MG342.0988+00.8086 & 5.58 & 3.37 & 18.97 & 14.94 & .30 & .28 & -5.46 & -5.65 & -2.20 & -2.11 & -6.23 & -6.14 & .64 & .94 & 3.54 & .49\\
G327.39+0.20 & 17.80 & 4.76 & 39.33 & 7.84 & 6.98 & .31 & -3.43 & -3.83 & -1.08 & -.89 & -6.04 & -5.73 & 2.67 & 2.29 & 4.79 & .32\\
G327.12+0.51 & 15.60 & 4.10 & 39.15 & 7.08 & 5.50 & 1.50 & -3.43 & -3.21 & -1.06 & -1.02 & -5.21 & -5.01 & 2.68 & 2.52 & 4.08 & .69\\
G343.72-0.18(a) & 20.07 & 3.75 & 33.11 & 7.44 & 3.02 & 1.06 & -4.57 & -4.64 & -1.78 & -1.47 & -7.09 & -6.72 & 1.70 & 1.24 & 5.08 & .35\\
G351.27+1.04 & 15.29 & 2.79 & 31.88 & 14.11 & .58 & .70 & -5.63 & -6.13 & -2.04 & -1.92 & -6.40 & -6.56 & 1.07 & 1.32 & 3.43 & 1.02\\
G340.75-1 & 17.74 & 3.77 & 45.39 & 6.48 & 6.72 & .57 & -4.08 & -4.27 & -1.32 & -.91 & -6.83 & -6.61 & 2.63 & 1.88 & 4.55 & .53\\
G317.87-0.15 & 8.91 & 4 & 22.67 & 9.89 & 1.21 & .76 & -4.86 & -4.77 & -2.46 & -2.05 & -7.54 & -7.06 & 1.01 & .76 & 5.08 & .48\\
G350.52-0.35 & 8.05 &  & 49.77 &  & 6.37 &  & - & - & -1.84 & - & -6.61 & - & 3.07 & - & 6.22 & \\
G358.26-2.06 & 6.48 & 3.30 & 33.41 & 13.66 & 5.65 & 1.01 & -3.94 & -3.76 & -1.17 & -1.05 & -6.21 & -5.91 & 2.46 & 1.98 & 5.10 & .71\\
G355.54-0.10 & 9.05 & 3.39 & 43.93 & 7.15 & 4.53 & 1.38 & -4.37 & -4.14 & -1.31 & -1.03 & -5.83 & -5.34 & 2.44 & 2.45 & 5.25 & 1.20\\
G327.89+0.15 & 12.66 & 4.70 & 35.64 & 11.39 & 2.31 & .97 & -4.19 & -4.15 & -1.45 & -1.28 & -6.52 & -6.15 & 1.65 & 1.49 & 5.03 & .66\\
G350.75+0.68 & 11.78 & 3.94 & 22.44 & 10.61 & 3.58 & 1.10 & -4.53 & -4.71 & -1.51 & -1.36 & -6.46 & -6.08 & 1.96 & 1.54 & 4.78 & .37\\
G336.96-0.98 & 9.85 & 3.69 & 29.96 & 11.21 & 2.93 & 1.06 & -4.29 & -4.19 & -1.52 & -1.34 & -6.74 & -6.42 & 1.72 & 1.39 & 5.04 & .33\\
G343.50-0.47 & 9.15 & 3.97 & 34.75 & 11.57 & 6.61 & .45 & -3.46 & -3.73 & -1.06 & -.98 & -5.81 & -5.42 & 2.61 & 2.15 & 4.86 & .37\\
G351.05-0.39 & 19.11 & 3.75 & 45.35 & 9.80 & 2.54 & .33 & -4.95 & -4.52 & -1.76 & -1.83 & -7.04 & -6.63 & 1.47 & .86 & 6.37 & .57\\
G9.81-1.06 & 6.69 & 2.95 & 32.41 & 11.28 & 1.92 & 1.10 & -4.51 & -4.35 & -1.68 & -1.52 & -6.66 & -6.22 & 1.46 & 1.49 & 5.04 & .62\\
G353.40-0.07 & 8.86 & 4.31 & 46.73 & 4.88 & 2.84 & .23 & - & - & -1.56 & -1.58 & -7.54 & -7.25 & 1.75 & 1.12 & 6.76 & .23\\
G355.75+0.65 & 10.17 & 2.52 & 34.22 & 11.29 & 2.71 & 1.49 & -4.36 & -4.18 & -1.68 & -1.47 & -6.30 & -5.52 & 1.83 & 2.21 & 5.18 & .35\\
G305.89+0.02 & 8.81 & 4.03 & 40.57 & 10.45 & 4.52 & 1.27 & -3.75 & -3.53 & -1.18 & -.99 & -5.94 & -5.53 & 2.24 & 1.88 & 4.47 & .40\\
G326.79+0.38 & 12.06 & 5.23 & 37.82 & 13.98 & 6.31 & .69 & -3.85 & -3.84 & -1.15 & -.90 & -5.95 & -5.69 & 2.61 & 2.35 & 5.09 & .44\\
G359.44-0.10 & 6.65 & 3.41 & 33.87 & 11.40 & 7.46 & .71 & -3.41 & -3.50 & -.89 & -.69 & -5.68 & -5.38 & 2.80 & 2.32 & 4.70 & .34\\
G343.12-0.06 & 12.81 & 4.78 & 36.67 & 7.92 & 8.40 & .63 & -3.28 & -3.31 & -.75 & -.59 & -5.56 & -5.38 & 3.29 & 2.70 & 4.86 & .22\\
G332.81-0.70 & 17.41 & 4.11 & 42.45 & 9.30 & 5.49 & 1.20 & -3.85 & -4.01 & -1.07 & -.97 & -5.98 & -5.75 & 2.39 & 2.03 & 4.71 & .39\\
G305.48-0.10 & 10.12 & 4.01 & 37.29 & 11.32 & 5.79 & .97 & -3.85 & -3.78 & -1.10 & -1.02 & -5.91 & -5.76 & 2.51 & 2.47 & 4.76 & .47\\
G8.66-0.37 & 15.85 & 4.28 & 36.45 & 13 & 3.56 & 2.33 & -4.76 & -4.43 & -1.35 & -1.27 & -5.14 & -4.97 & 2.50 & 2.45 & 4.61 & 1.19\\
G327.30-0.58 & 7.56 & 4.43 & 23.87 & 12.46 & 1.01 & 1.40 & -4.18 & -3.53 & -1.65 & -1.83 & -4.94 & -5.05 & 1.78 & 1.94 & 3.51 & .34\\
G347.08-0.40 & 21.55 & 3.88 & 19.12 & 6.94 & 3.85 & 1.06 & -4.15 & -3.99 & -1.76 & -1.33 & -6.76 & -6.20 & 2.02 & 1.67 & 4.84 & .33\\
G343.40-0.40 & 25.42 & 4.77 & 48.97 & 1.36 & 2.66 & .32 & - & - & -2.56 & -2.29 & -7.55 & -7.11 & 1.71 & 1.44 & 6.82 & .10\\
G329.07-0.31(a) & 13.40 & 3.85 & 27.38 & 11.93 & 2.66 & 2.04 & -4.89 & -4.74 & -1.25 & -1.25 & -5.14 & -5.10 & 2.30 & 2.38 & 4.09 & .95\\
G351.78-0.54 & 15.36 & 3.21 & 38.34 & 8.78 & 8.77 & .87 & -3.28 & -3.35 & -1.08 & -.77 & -5.87 & -5.60 & 3.47 & 3.16 & 4.93 & .34\\
G358.84-0.74 & 9.61 & 3.97 & 26.60 & 11.40 & 2.17 & 1.03 & -4.35 & -4.07 & -1.89 & -1.57 & -7.02 & -6.45 & 1.46 & 1.17 & 4.94 & .52\\
G352.52+0.77 & 13.34 & 4.29 & 47.06 & 3.77 & 1.66 & .86 & -4.86 & -5.09 & -1.43 & -1.74 & -6.49 & -6.47 & 1.46 & 1.44 & 5.13 & .46\\
G355.24+0.37 & 10.42 & 3.91 & 10.50 & 6.39 & 1.65 & 1.08 & -4.33 & -4.24 & -1.40 & -1.33 & -6.12 & -5.87 & 1.45 & 1.29 & 4.59 & .57\\
G298.26+0.74 & 14.89 & 4.45 & 32.15 & 12.77 & 7.63 & .52 & -3.77 & -3.84 & -.76 & -.61 & -5.89 & -5.71 & 2.83 & 2.35 & 4.61 & .34\\
G339.95-0.54 & 10.08 & 4.59 & 43.96 & 6.81 & 6.01 & .98 & -3.81 & -3.66 & -1.08 & -.98 & -6.16 & -5.97 & 2.47 & 1.93 & 4.48 & .43\\
G8.70-0.37 & 11.93 & 4.21 & 43.27 & 8.14 & 1.03 & .73 & -4.69 & -4.81 & -1.33 & -1.45 & -5.63 & -5.66 & 1.30 & .78 & 4.28 & .52\\
G351.16+0.69 & 6.88 & 3.54 & 31.25 & 14.08 & 9.28 & 1.44 & -3.56 & -3.36 & -1.05 & -.78 &  & -1.31 & 3.54 & 3.06 & 4.97 & .61\\
G326.61+0.80(a) & 9.99 & 3.97 & 45.58 & 4.34 & 2.82 & 1.83 & -5.11 & -5.11 & -1.69 & -1.66 & -5.56 & -5.22 & 2.35 & 2.39 & 4.85 & 1.11\\
G9.62+0.20 & 6.72 & 3.39 & 31.15 & 16.32 & 9.80 & 6.37 & -3.60 & -3.41 & -.73 & -.49 &  & -.56 & 4.15 & 4.56 & 4.53 & .97\\
G352.13-0.94 & 6.52 & 3.11 & 32.36 & 11.60 & 5.60 & 1.68 & -3.81 & -3.72 & -1.28 & -1.05 & -5.63 & -5.20 & 2.54 & 2.34 & 4.83 & .95\\
G8.72-0.36 & 29.02 & 3.93 & 32.60 & 4.06 & 2.96 & .96 & -4.54 & -4.39 & -1.85 & -1.55 & -7.08 & -6.56 & 1.67 & 1.35 & 5.15 & .33\\
G298.90+0.36 & 9.49 & 4.61 & 39.88 & 8.17 & 3.76 & 1.13 & -4.43 & -4.44 & -1.55 & -1.42 & -6.07 & -5.75 & 2.01 & 1.60 & 4.83 & .51\\
G6.19-0.36 & 21.18 & 3.54 & 32.36 & 9.48 & 5.93 & .83 & -3.88 & -3.93 & -1.03 & -.91 & -6.09 & -5.87 & 2.49 & 2.03 & 4.72 & .52\\
G304.89+0.64 & 13.35 & 4.45 & 36.36 & 9.27 & 5.39 & 1.13 & -3.83 & -3.69 & -1.06 & -.89 & -6.36 & -6.16 & 2.34 & 1.91 & 4.63 & .33\\
G349.63-1.10(a) & 7.29 & 2.76 & 21.68 & 11.13 & 2.85 & 1.18 & -4.35 & -4.06 & -1.48 & -1.18 & -6.49 & -5.83 & 1.75 & 1.97 & 5.18 & .54\\
G351.02-0.86 &  &  &  &  &  &  & - & - & - & - & - & - & - & - &  & \\
G5.88-1 & 46.83 & 3.22 & 45.60 & 6.56 & .94 & .70 & -5.40 & -5.32 & -2.54 & -2.46 & -8.67 & -8.61 & .57 & .26 & 5.46 & .50\\
G4.83+0.23 & 51.97 & 4.07 & 27.15 & 6.25 & 4.02 & 1.08 & -4.22 & -4.13 & -1.71 & -1.40 & -6.80 & -6.37 & 2.05 & 1.75 & 4.91 & .37\\
G351.38-0.18 & 13.47 & 3.25 & 42.61 & 8.09 & 7.78 & .86 & -3.74 & -3.85 & -1.20 & -.96 & -5.46 & -5.16 & 2.97 & 2.65 & 4.43 & .66\\
G337.16-0.39 & 8.24 & 4.11 & 45.04 & 5.34 & 3.12 & .96 & -4.33 & -4.55 & -1.48 & -1.23 & -6.22 & -5.81 & 1.99 & 1.91 & 4.47 & .51\\
G327.40+0.44 & 9.07 & 5.23 & 26.46 & 3.45 & 4.67 & .45 & -7.83 & -7.39 & -1.63 & -1.46 & -7.21 & -7.12 & 2.59 & 2.15 & 6.57 & .41\\
G356.37+0.57 & 20.13 & 5.13 & 44 & 9.20 & 6.02 & 3.06 & -3.42 & -3.13 & -1.04 & -.99 & -4.49 & -4.42 & 3.27 & 3.56 & 4.33 & 1.24\\
G329.07-0.31(b) & 12.77 & 3.92 & 32.56 & 5.64 & 3.24 & .54 & -7.55 & -7.26 & -2.09 & -1.97 & -7.60 & -7.09 & 1.74 & 1.20 & 6.34 & .39\\
G352.58-0.18 & 8.46 & 4.64 & 42.56 & 10.73 & .64 & .52 & -5.28 & -5.62 & -2.07 & -2.11 & -5.28 & -5.49 & 1.48 & 1.99 & 3.27 & .29\\
G344.58-0.02 & 11.55 & 3.23 & 40.80 & 11.07 & 5.49 & 1.96 & -4.11 & -4.26 & -1.13 & -.86 & -5.42 & -5.05 & 2.76 & 2.91 & 4.54 & .79\\
G326.61+0.80(c) & 132.72 & 3.89 & 28.39 & 8.60 & 4.12 & .97 & -4.25 & -4.42 & -2.05 & -1.94 & -7.18 & -6.79 & 1.95 & 1.64 & 5.12 & .16\\
G305.82-0.11 & 26.05 & 3.37 & .85 & 1.85 & 3.82 & 1.98 & -3.53 & -3.53 & -1.16 & -.98 & -5.57 & -5.08 & 2.17 & 2.18 & 4.67 & .34\\
G351.53+0.70 & 21.94 & 5.16 & 45.66 & 5.57 & 3.89 & .99 & -3.86 & -4.14 & -1.33 & -1.06 & -6.66 & -6.29 & 1.87 & 1.30 & 5.15 & .16\\
G351.53+0.71 & 9.97 & 4.42 & 33.31 & 15.56 & .55 & .24 & -5.31 & -5.48 & -1.90 & -1.98 & -5.20 & -5.19 & 1.30 & .78 & 3.22 & .16\\
G329.61+0.11 & 21.67 & 3.66 & 47.15 & 4.35 & 3.28 & 1.30 & -5.89 & -5.14 & -1.83 & -1.81 & -7.42 & -7.47 & 2.39 & 2.79 & 6.66 & .35\\
G349.62-1.11 & 66.89 & 2.69 & 47.78 & 3.70 & 1.35 & .70 & -4.90 & -5.37 & -1.31 & -1.59 & -5.74 & -5.77 & 1.46 & 1.06 & 4.44 & .34\\
G332.58+0.15 & 12.30 & 2.86 & 32 & 15.34 & 1.39 & 1.34 & -5.59 & -5.68 & -2.10 & -2 & -5.73 & -5.49 & 1.67 & 1.85 & 4.31 & 1.61\\
G305.62-0.34 & 16.06 & 3.31 & 33.51 & 7.75 & 4.41 & .87 & -5.10 & -4.59 & -1.50 & -1.27 & -6.42 & -5.86 & 2.34 & 1.98 & 5.98 & .61\\
G332.59+0.04(a) & 11.42 & 4.18 & 2.25 & 2.47 & 2.75 & 1.08 & -4.58 & -4.74 & -1.74 & -1.43 & -7.33 & -6.90 & 1.69 & 1.51 & 5.06 & .35\\
G331.71+0.60 & 59.75 & 5.57 & 27.03 & 11.73 & 2.93 & .15 & - & - & -2.15 & -2.36 & -7.53 & -7.60 & 1.84 & 1.02 & 6.81 & .13\\
G4.89-0.13 & 26.83 & 3.40 & 36.40 & 3.12 & 2.57 & .84 & -5.20 & -4.97 & -1.66 & -1.53 & -7.39 & -7.17 & 1.30 & .92 & 5.55 & .22\\
G351.76-0.54 & 9.77 & 3.78 & 45.65 & 4.22 & 1.66 & 1.28 & -5.33 & -4.77 & -2.05 & -1.63 & -7.68 & -7.13 & 1.31 & 1.68 & 5.60 & .37\\
G8.73-0.37 & 6.33 & 3.35 & 37.88 & 11.64 & 2.92 & 3.01 & -3.93 & -3.40 & -1.37 & -1.07 &  & -1.05 & 2.95 & 3.95 & 4.21 & .86\\
G348.58-0.92 & 9.67 & 3.72 & 21.69 & 8.08 & 2.59 & 1.56 & -4.04 & -3.88 & -1.40 & -1.19 & -6.54 & -6.15 & 2.10 & 2.72 & 4.73 & .49\\
G2.14+0.01 & 10.87 & 3.98 & 39.56 & 8.41 & 5.83 & .89 & -3.88 & -3.88 & -1.18 & -1.10 & -6.15 & -5.86 & 2.48 & 2.14 & 4.69 & .46\\
G9.83-1.05 & 88.72 &  & 8.53 &  & 10.46 &  & -2.44 & - & - & - &  & - & 3.48 & - & 3.30 & \\
G355.18-0.42 & 64.84 & 6.99 & 44.66 & 2.15 & 2.82 & 2.37 & -5.75 & -5.71 & -1.30 & -1.44 & -4.81 & -4.77 & 2.43 & 2.32 & 4.99 & 1.77\\
G341.24-0.27 & 10.72 & 3.75 & 25.13 & 13.07 & 3.42 & 1.81 & -3.74 & -3.67 & -1.60 & -1.37 & -5.71 & -5.32 & 2.06 & 1.81 & 4.27 & .60\\
G348.17+0.46 & 13.48 & 3.93 & 27.99 & 14.05 & .77 & .45 & -4.21 & -3.96 & -1.73 & -1.51 & -5.63 & -5.45 & 1.31 & 1.14 & 3.41 & .35\\
G353.46+0.56 & 8.27 & 3.94 & 39.32 & 9.01 & 2.50 & 1.15 & -4.30 & -4.24 & -1.72 & -1.42 & -6.01 & -5.45 & 1.84 & 1.84 & 4.49 & .57\\
G355.75-0.87 & 6.34 & 3.60 & 37.22 & 9.31 & 5.30 & .81 & -4.03 & -3.93 & -1.44 & -1.26 & -6.55 & -6.16 & 2.34 & 2.02 & 4.91 & .53\\
G332.94-0.69 & 36.02 & 4 & 46.12 & 3.28 & 3.30 & 1.12 & -4.32 & -4.54 & -1.76 & -1.54 & -6.84 & -6.43 & 1.80 & 1.31 & 5 & .40\\
G349.63-1.10(b) & 5.23 & 3.35 & 34.97 & 10.45 & 2.21 & .96 & -4.43 & -4.24 & -1.71 & -1.54 & -6.92 & -6.55 & 1.43 & 1.10 & 5.18 & .50\\
G341.23-0.27 & 6.36 & 3.46 & 31.30 & 10.28 & 1.37 & .57 & -4.33 & -4.03 & -1.63 & -1.78 & -7.10 & -6.53 & 1.25 & 1.21 & 5.13 & .26\\
G358.39-0.48 & 3.39 & 2.60 & 13.61 & 14.18 & 8.12 & 4.64 & -3.63 & -3.44 & -.99 & -.76 &  & -.44 & 3.49 & 4.13 & 3.95 & .77\\
G351.54-0.57 & 8.62 & 3.15 & 19.42 & 9.33 & 2.52 & .92 & -4.48 & -4.11 & -1.64 & -1.58 & -6.35 & -5.90 & 1.55 & 1.37 & 5.66 & 1.13\\
G341.99-0.10 & 17.65 & 3.01 & 33.03 & 15.07 & 4.66 & .98 & -4.18 & -4.32 & -1.31 & -1.15 & -6.40 & -6.12 & 2.21 & 1.89 & 4.86 & .38\\
G352.52+0.76 & 6.86 & 3.33 & 9.03 & 9.25 & 2.87 & .95 & -4.54 & -4.65 & -1.73 & -1.52 & -6.71 & -6.19 & 1.76 & 1.40 & 4.90 & .42\\
G332.36+0.60 & 7.73 & 2.87 & 19.22 & 20.27 & 2.85 & 1.99 & -4.41 & -4.14 & -1.41 & -1.35 & -5.37 & -5.05 & 2.19 & 2.29 & 4.24 & 1.07\\
G352.63-1.07 & 4.69 & 2.62 & 19.66 & 13.72 & 8.82 & 2.80 & -3.65 & -3.37 & -.84 & -.66 &  & -.49 & 3.48 & 3.52 & 3.96 & .79\\
G4.63-0.67 & 6.37 & 5.15 & 41.28 & 11.34 & 2.82 & .59 & -6.30 & -6.89 & -2.60 & -3.29 & -7.31 & -6.81 & 1.27 & 1.08 & 5.63 & .54\\
G351.69+0.17 & 7.90 & 3.04 & 13.05 & 12.57 & 3.27 & 1.50 & -4.19 & -4.03 & -1.74 & -1.49 & -6.47 & -6.10 & 1.89 & 1.69 & 4.75 & .47\\
G357.52+0.20 & 9.20 & 3.91 & 45.34 & 6.08 & 4.01 & .83 & - & - & -1.27 & -1.36 & -5.46 & -5.34 & 2.63 & 2.50 & 6.41 & .24\\
G351.80-0.45 & 11.01 & 2.08 & 13.14 & 11.58 & 2.41 & .97 & -4.35 & -4.29 & -1.62 & -1.38 & -6.92 & -6.56 & 1.58 & 1.32 & 5.08 & .30\\
G352.61-0.23 & 6.90 & 3.01 & 25.06 & 9.39 & 3.13 & 1 & -4.99 & -4.45 & -1.51 & -1.26 & -6.97 & -6.32 & 2.02 & 2.51 & 5.74 & .63\\
G355.19-0.08 & 9.88 & 3.31 & 32.97 & 8.42 & 3.22 & .57 & -6.09 & -5.65 & -1.67 & -1.42 & -6.98 & -6.70 & 1.54 & 1.24 & 6.04 & .39\\
G335.43-0.24 & 21.99 & 3.02 & 31.88 & 15.15 & 3.11 & 2.56 & -3.79 & -3.63 & -1.20 & -1.10 & -5.19 & -5.16 & 2.38 & 2.44 & 3.91 & .92\\
G2.54+0.20   & 15.18 & 3.02 & 15.37 & 10.89 & 5.43 & 1.07 & -4.04 & -3.96 & -1.30 & -1.07 & -6.30 & -5.91 & 2.34 & 2 & 5.04 & .35\\
G355.41+0.10 & 3     & 2.60 & 16.69 & 16.25 & 7.47 & 6.19 & -3.46 & -3.28 & -.99 & -.88 &  & -.38 & 3.71 & 4.39 & 3.86 & .51\\
G332.56-0.15 & 6.32  & 5.15 & 41.34 & 11.19 & 2.82 & .58 & -6.30 & -6.90 & -2.60 & -3.29 & -7.32 & -6.82 & 1.27 & 1.08 & 5.64 & .53\\
G305.57-0.34 & 8.42  & 3.01 & 6.67 & 7.82 & 2.80 & 1.09 & -4.50 & -4.46 & -1.64 & -1.34 & -6.95 & -6.54 & 1.70 & 1.51 & 5.03 & .38\\
G328.14-0.43 & 4.24 & 1.21 & 1.35 & 1.54 & 3.60 & .49 & -4.10 & -3.77 & -1.76 & -2.31 & -7.79 & -8.31 & 1.68 & -.79 & 5.25 & .18\\
G337.30-0.87 & 4.44 & 2.59 & 3.43 & 3.27 & 3.66 & 1.26 & -4.28 & -3.83 & -1.52 & -1.39 & -7.30 & -7.16 & 1.91 & 1.65 & 5.14 & .28\\
G341.20-0.26 & 4.41 & 2.56 & 2.24 & 3.11 & 1.10 & .76 & -5.99 & -6.02 & -2.01 & -1.97 & -7.70 & -7.26 & .82 & .68 & 5.47 & .20\\
G0.09-0.66 & 3.43 & 2.72 & 7.81 & 6.04 & 2.14 & .96 & -4.68 & -4.58 & -1.96 & -1.73 & -7.29 & -6.86 & 1.45 & 1.23 & 5.20 & .36\\
G350.36-0.07 & 5.41 & 2.52 & 4.90 & 7.16 & 2.64 & 1.32 & -4.25 & -4.28 & -1.35 & -1.24 & -6.66 & -6.25 & 1.81 & 1.65 & 4.68 & .30\\
G5.62-0.08 & 3.63 & 2.82 & 10.69 & 12.65 & .76 & .46 & -4.26 & -4.18 & -2.57 & -2.14 &  & -2.17 & .85 & 2.11 & 4.86 & .35\\
G326.86-0.67 & 3.40 & 2.69 & 9.67 & 7.09 & 1.15 & .72 & -5 & -4.71 & -2.14 & -1.73 & -7.24 & -7.03 & 1.06 & 1.05 & 5.07 & .36\\
G358.46-0.39(b) & 4 & 2.74 & 9.41 & 11.43 & 1.37 & .83 & -5.08 & -4.58 & -2.19 & -2.01 & -7.47 & -7.35 & 1.14 & .94 & 5.03 & .35\\

                \hline
                
        \end{longtable}
\begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G0.09-0.66_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G2.54+0.20_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G298.90+0.36_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G304.89+0.64_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G305.48-0.10_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G305.52+0.76_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G305.57-0.34_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G305.89+0.02_combined}.pdf}\\

        \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G309.91+0.32_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G311.51-0.45_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G321.94-0.01_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G326.27-0.49_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G326.31+0.90_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G326.41+0.93_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G326.57+0.20_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G326.61+0.80c_combined}.pdf}\\
        \end{tabular}
\begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G326.65+0.75_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G326.78-0.24_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G326.80+0.51_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G327.30-0.58_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G327.39+0.20_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G327.40+0.44_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G328.14-0.43_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G329.61+0.11_combined}.pdf}\\

        \end{tabular}
\begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G331.71+0.60_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G332.33-0.12_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G332.56-0.15_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G332.58+0.15_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G332.59+0.04a_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G332.94-0.69_combined}.pdf}\\    
                \includegraphics[width=0.48\textwidth]{{./G334.04+0.35_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G335.43-0.24_combined}.pdf}\\
                
        \end{tabular}
\begin{tabular}{cc}

                \includegraphics[width=0.48\textwidth]{{./G336.87+0.29_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G337.16-0.39_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G337.30-0.87_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G341.20-0.26_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G341.24-0.27_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G341.99-0.10_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G343.50-0.47_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G343.53-0.51a_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}
                
                \includegraphics[width=0.48\textwidth]{{./G343.72-0.18a_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G343.78-0.24_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G344.21-0.62_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G344.58-0.02_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G347.08-0.40_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G348.58-0.92_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G349.62-0.20_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G349.63-1.10a_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}

                \includegraphics[width=0.48\textwidth]{{./G349.63-1.10b_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G350.02-0.52_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G350.33+0.10_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G350.41-0.07_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G351.02-0.86_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G351.05-0.39_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G351.16+0.69_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G351.38-0.18_combined}.pdf}\\

        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G351.53+0.70_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G351.53+0.71_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G351.54-0.57_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G351.69+0.17_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G351.76-0.54_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G351.78-0.54_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G351.80-0.45_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G352.13-0.94_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}

                \includegraphics[width=0.48\textwidth]{{./G352.32-0.44_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G352.52+0.77_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G352.58-0.18_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G352.61-0.23_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G352.63-1.07_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G353.46+0.56_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G353.58+0.66_combined}.pdf}&            
                \includegraphics[width=0.48\textwidth]{{./G354.71+0.29_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./G354.78+0.83_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G355.41+0.10_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G355.54-0.10_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G355.75+0.65_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G355.75-0.87_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G356.37+0.57_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G357.52+0.20_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G358.46-0.39b_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}    

\begin{figure}
        \begin{tabular}{cc}

                \includegraphics[width=0.48\textwidth]{{./G358.84-0.74_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G359.44-0.10_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G4.63-0.67_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G4.83+0.23_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG313.2760-00.7111_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG322.4833+00.6447_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG326.7241+00.3552_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG328.6141-00.4657_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}
                \includegraphics[width=0.48\textwidth]{{./MG331.5722-00.2290_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG331.8302+00.0360_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG332.1534+00.0069_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG358.4604-00.3929_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG333.2025+00.2940_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG335.2667-00.0151_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG336.8585-00.1903_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG337.9402-00.5325_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}

                \includegraphics[width=0.48\textwidth]{{./MG338.8762+00.5561_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG339.2939+00.1387_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG342.3189+00.5876_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG343.3567-00.4032_combined}.pdf}\\             
                \includegraphics[width=0.48\textwidth]{{./MG347.7561+00.2323_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG351.8655-00.2246_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG352.0746-00.3874_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG352.2452-00.0636_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{cc}
                
                \includegraphics[width=0.48\textwidth]{{./MG353.3418-00.2890_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G5.62-0.08_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G6.19-0.36_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G8.73-0.37_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./G9.62+0.20_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./G9.83-1.05_combined}.pdf}\\
                \includegraphics[width=0.48\textwidth]{{./MG002.5577-00.7510_combined}.pdf}&
                \includegraphics[width=0.48\textwidth]{{./MG356.5212+00.2141_combined}.pdf}\\
                &
                \\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./G298.26+0.74_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G305.82-0.11_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G317.87-0.15_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G317.88-0.25_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G324.11+0.44_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G326.79+0.38_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G326.86-0.67_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G327.12+0.51_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G327.89+0.15_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G329.07-0.31a_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G329.07-0.31b_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G329.16-0.29_combined}.pdf}\\
                
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./G331.62+0.53_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G332.28-0.07_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G332.36+0.60_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G332.59+0.04b_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G332.81-0.70_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G332.91-0.55_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G335.59-0.29_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G336.96-0.98_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G339.95-0.54_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G340.75-1.00_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G341.73-0.97_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G342.15+0.51_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./G343.12-0.06_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G343.19-0.08a_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G343.40-0.40_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G343.42-0.33_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G348.17+0.46_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G349.62-1.11_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G349.64-1.09_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G350.36-0.07_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G350.52-0.35_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G350.75+0.68_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G352.52+0.76_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G352.60-0.19_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./MG306.5029+00.0731_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG317.4777-00.3504_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG317.5959+00.0527_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG326.9250-00.5141_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG328.0494-00.0487_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG332.1990+00.5957_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG332.6662+00.0271_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG333.0294-00.0149_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG335.6100-00.7866_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG335.6172-00.2001_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG338.6328+00.0265_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG338.8438+00.4342_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./MG339.4040-00.4134_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG339.5843-00.1282_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG342.0988+00.8086_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG358.0590-00.4698_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG345.0737-00.1953_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG345.2198-00.1367_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG345.5764-00.2252_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG357.5328+00.2366_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG351.8098+00.6433_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG352.6040-00.2253_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG354.4384+00.4185_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG354.6995+00.5229_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./G353.40-0.07_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G355.18-0.42_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G355.19-0.08_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G355.24+0.37_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G358.26-2.06_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G358.39-0.48_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G5.88-1.00_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G8.66-0.37_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G8.70-0.37_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./G8.72-0.36_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./G9.81-1.06_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG003.5016-00.2020_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}

                \includegraphics[width=0.32\textwidth]{{./MG006.2185-00.5837_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG006.9222-00.2512_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG300.3241-00.1985_combined}.pdf}\\
                \includegraphics[width=0.32\textwidth]{{./MG303.9304-00.6879_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG305.5101+00.3661_combined}.pdf}&
                \includegraphics[width=0.32\textwidth]{{./MG306.1352+00.1330_combined}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgrid}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G0.09-0.66}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G2.54+0.20}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G298.26+0.74}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G298.90+0.36}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G304.89+0.64}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G305.48-0.10}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G305.52+0.76}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G305.57-0.34}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G305.82-0.11}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G305.89+0.02}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G309.91+0.32}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G311.51-0.45}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G317.87-0.15}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G317.88-0.25}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G321.94-0.01}.pdf}\\
        \end{tabular}
\begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G324.11+0.44}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.27-0.49}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.31+0.90}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G326.41+0.93}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.57+0.20}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.61+0.80c}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G327.40+0.44}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.65+0.75}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.78-0.24}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G326.79+0.38}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.80+0.51}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G326.86-0.67}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G327.12+0.51}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G327.30-0.58}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G327.39+0.20}.pdf}\\
        \end{tabular}
\begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G327.89+0.15}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G328.14-0.43}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G329.07-0.31a}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G329.07-0.31b}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G329.16-0.29}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G329.61+0.11}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G331.62+0.53}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G331.71+0.60}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.28-0.07}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G332.33-0.12}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.36+0.60}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.56-0.15}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G332.58+0.15}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.59+0.04a}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.59+0.04b}.pdf}\\
        \end{tabular}
\begin{tabular}{ccc}
                \includegraphics[width=0.31\textwidth]{{./G332.81-0.70}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.91-0.55}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G332.94-0.69}.pdf}\\
                
                \includegraphics[width=0.31\textwidth]{{./G334.04+0.35}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G335.43-0.24}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G335.59-0.29}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G336.87+0.29}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G336.96-0.98}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G337.16-0.39}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G337.30-0.87}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G339.95-0.54}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G340.75-1.00}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G341.20-0.26}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G341.24-0.27}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G341.73-0.97}.pdf}\\
        \end{tabular}
\begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G341.99-0.10}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G342.15+0.51}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G343.12-0.06}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G343.19-0.08a}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G343.40-0.40}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G343.42-0.33}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G343.50-0.47}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G343.53-0.51a}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G343.72-0.18a}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G343.78-0.24}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G344.21-0.62}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G344.58-0.02}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G347.08-0.40}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G348.17+0.46}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G348.58-0.92}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G349.62-0.20}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G349.62-1.11}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G349.63-1.10a}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G349.63-1.10b}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G349.64-1.09}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G350.02-0.52}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G350.33+0.10}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G350.36-0.07}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G350.41-0.07}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G350.52-0.35}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G350.75+0.68}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.02-0.86}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G351.05-0.39}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.16+0.69}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.38-0.18}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G351.53+0.70}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.53+0.71}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.54-0.57}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G351.69+0.17}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.76-0.54}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G351.78-0.54}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G351.80-0.45}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.13-0.94}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.32-0.44}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G352.52+0.76}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.52+0.77}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.58-0.18}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G352.60-0.19}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.61-0.23}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G352.63-1.07}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                \includegraphics[width=0.31\textwidth]{{./G353.40-0.07}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G353.46+0.56}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G353.58+0.66}.pdf}\\
                
                \includegraphics[width=0.31\textwidth]{{./G354.71+0.29}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G354.78+0.83}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G355.18-0.42}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G355.19-0.08}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G355.24+0.37}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G355.41+0.10}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G355.54-0.10}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G355.75+0.65}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G355.75-0.87}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G356.37+0.57}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G357.52+0.20}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G358.26-2.06}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G358.39-0.48}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G358.46-0.39b}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G358.84-0.74}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G359.44-0.10}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G4.63-0.67}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G4.83+0.23}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G5.62-0.08}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G5.88-1.00}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G6.19-0.36}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G8.66-0.37}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G8.70-0.37}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G8.72-0.36}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./G8.73-0.37}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G9.62+0.20}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./G9.81-1.06}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./G9.83-1.05}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG002.5577-00.7510}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG006.2185-00.5837}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG006.9222-00.2512}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG300.3241-00.1985}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG303.9304-00.6879}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG305.5101+00.3661}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG306.5029+00.0731}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG313.2760-00.7111}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG317.4777-00.3504}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG317.5959+00.0527}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG322.4833+00.6447}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG326.7241+00.3552}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG326.9250-00.5141}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG328.0494-00.0487}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./MG328.6141-00.4657}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG331.5722-00.2290}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG331.8302+00.0360}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG332.1534+00.0069}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG332.1990+00.5957}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG332.6662+00.0271}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG333.0294-00.0149}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG358.4604-00.3929}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG333.2025+00.2940}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG335.2667-00.0151}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG335.6100-00.7866}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG335.6172-00.2001}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG336.8585-00.1903}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG337.9402-00.5325}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG338.6328+00.0265}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                \includegraphics[width=0.31\textwidth]{{./MG338.8438+00.4342}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG338.8762+00.5561}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG339.2939+00.1387}.pdf}\\
                
                \includegraphics[width=0.31\textwidth]{{./MG339.4040-00.4134}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG339.5843-00.1282}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG342.0988+00.8086}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG342.3189+00.5876}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG343.3567-00.4032}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG358.0590-00.4698}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG345.0737-00.1953}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG345.2198-00.1367}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG345.5764-00.2252}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG357.5328+00.2366}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG347.7561+00.2323}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG351.8098+00.6433}.pdf}\\
        \end{tabular}
        \caption{Continuation of Fig. \ref{fig:testgridsed}.}
\end{figure}

\begin{figure}
        \begin{tabular}{ccc}
                
                \includegraphics[width=0.31\textwidth]{{./MG351.8655-00.2246}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG352.0746-00.3874}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG352.2452-00.0636}.pdf}\\
                \includegraphics[width=0.31\textwidth]{{./MG352.6040-00.2253}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG354.4384+00.4185}.pdf}&
                \includegraphics[width=0.31\textwidth]{{./MG356.5212+00.2141}.pdf}\\
        \end{tabular}
